Static and Dynamic Failure Localization through Progressive Network Tomography

We aim at assessing the states of the nodes in a network by means of end-to-end monitoring paths. The contribution of this paper is twofold. First, we consider a static failure scenario. In this context, we aim at minimizing the number of probes to obtain failure identification. To face this problem, we propose a progressive approach to failure localization based on stochastic optimization, whose solution is the optimal sequence of monitoring paths to probe. We address the complexity of the problem by proposing a greedy strategy in two variants: one considers exact calculation of posterior probabilities of node failures, given the observation, whereas the other approximates these values by means of a novel failure centrality metric. Secondly, we adapt these two strategies to a dynamic failure scenario where nodes states can change throughout a monitoring period. By means of numerical experiments conducted on real network topologies, we demonstrate the practical applicability of our approach. Our performance evaluation evidences the superiority of our algorithms with respect to state of the art solutions based on classic Boolean Network Tomography as well as approaches based on sequential group testing.

==> imgs/BICS1/AB1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=0.8,
xmax=5.2,
xtick={1,2,3,4,5},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# failed nodes},
ymin=0,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={$a_B$},
axis background/.style={fill=white},
legend style={at={(0.1,0.03)}, legend columns=3, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
5	1\\
4	1\\
3	1\\
2	1\\
1	1\\
}--cycle;
\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
};
\addlegendentry{FaCe}

\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt,  mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1	0	0\\
2	1	0	0\\
3	1	0	0\\
4	1	0	0\\
5	1	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
5	1\\
4	1\\
3	1\\
2	1\\
1	1\\
}--cycle;
\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
};
\addlegendentry{PoP}

\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1	0	0\\
2	1	0	0\\
3	1	0	0\\
4	1	0	0\\
5	1	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.486803398874989\\
2	0.366895593556548\\
3	0.301087619359044\\
4	0.356376577376883\\
5	0.291184098964605\\
5	0.170482567702062\\
4	0.187483071745924\\
3	0.165579047307623\\
2	0.212051774864504\\
1	0.263196601125011\\
}--cycle;
\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.375\\
2	0.289473684210526\\
3	0.233333333333333\\
4	0.271929824561404\\
5	0.230833333333333\\
};
\addlegendentry{GC}

\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.375	0.111803398874989	0.111803398874989\\
2	0.289473684210526	0.0774219093460219	0.0774219093460219\\
3	0.233333333333333	0.0677542860257106	0.0677542860257106\\
4	0.271929824561404	0.0844467528154791	0.0844467528154791\\
5	0.230833333333333	0.0603507656312718	0.0603507656312718\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.677064392373896\\
2	0.76928015723813\\
3	0.707475602137247\\
4	0.855149923439341\\
5	0.885479892230759\\
5	0.766186774435907\\
4	0.732569374806273\\
3	0.559191064529419\\
2	0.599140895393449\\
1	0.447935607626104\\
}--cycle;
\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.5625\\
2	0.684210526315789\\
3	0.633333333333333\\
4	0.793859649122807\\
5	0.825833333333333\\
};
\addlegendentry{GI}

\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.5625	0.114564392373896	0.114564392373896\\
2	0.684210526315789	0.0850696309223401	0.0850696309223401\\
3	0.633333333333333	0.0741422688039138	0.0741422688039138\\
4	0.793859649122807	0.0612902743165339	0.0612902743165339\\
5	0.825833333333333	0.0596465588974259	0.0596465588974259\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.736803398874989\\
2	0.814734668849089\\
3	0.824978067289176\\
4	0.911830032275665\\
5	0.938044295512634\\
5	0.861955704487366\\
4	0.816240143162931\\
3	0.658355266044158\\
2	0.658949541677227\\
1	0.513196601125011\\
}--cycle;
\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.625\\
2	0.736842105263158\\
3	0.741666666666667\\
4	0.864035087719298\\
5	0.9\\
};
\addlegendentry{GD}

\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.625	0.111803398874989	0.111803398874989\\
2	0.736842105263158	0.077892563585931	0.077892563585931\\
3	0.741666666666667	0.0833114006225091	0.0833114006225091\\
4	0.864035087719298	0.047794944556367	0.047794944556367\\
5	0.9	0.0380442955126341	0.0380442955126341\\
};

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.984412360080584\\
3	0.712702928145234\\
4	0.614856082745121\\
5	0.542478059477961\\
5	0.497521940522039\\
4	0.560143917254879\\
3	0.653963738521433\\
2	0.915587639919416\\
1	1\\
}--cycle;
\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	1\\
2	0.95\\
3	0.683333333333333\\
4	0.5875\\
5	0.52\\
};
\addlegendentry{AF}

\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1	0	0\\
2	0.95	0.0344123600805843	0.0344123600805843\\
3	0.683333333333333	0.0293695948119004	0.0293695948119004\\
4	0.5875	0.0273560827451208	0.0273560827451208\\
5	0.52	0.0224780594779606	0.0224780594779606\\
};
\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
5	1\\
4	1\\
3	1\\
2	1\\
1	0.9\\
};--cycle;
\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.95\\
2	1\\
3	1\\
4	1\\
5	1\\
};
\addlegendentry{APC}

\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.95	0.05	0.05\\
2	1	0	0\\
3	1	0	0\\
4	1	0	0\\
5	1	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/BICS1/AW1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=0.8,
xmax=5.2,
xtick={1,2,3,4,5},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# failed nodes},
ymin=0,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={$a_W$},
axis background/.style={fill=white},
legend style={at={(0.1,0.03)}, legend columns=3, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
5	1\\
4	1\\
3	1\\
2	1\\
1	1\\
}--cycle;
\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
};
\addlegendentry{FaCe}

\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt,  mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1	0	0\\
2	1	0	0\\
3	1	0	0\\
4	1	0	0\\
5	1	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
5	1\\
4	1\\
3	1\\
2	1\\
1	1\\
}--cycle;
\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
};
\addlegendentry{PoP}

\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1	0	0\\
2	1	0	0\\
3	1	0	0\\
4	1	0	0\\
5	1	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.963364550855206\\
2	0.923278900703582\\
3	0.905759941302508\\
4	0.866523178690978\\
5	0.841857722008468\\
5	0.796922904772158\\
4	0.816830504662705\\
3	0.871677499928037\\
2	0.893929637884267\\
1	0.941574270056919\\
}--cycle;
\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.952469410456062\\
2	0.908604269293924\\
3	0.888718720615272\\
4	0.841676841676842\\
5	0.819390313390313\\
};
\addlegendentry{GC}

\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.952469410456062	0.0108951403991435	0.0108951403991435\\
2	0.908604269293924	0.0146746314096577	0.0146746314096577\\
3	0.888718720615272	0.0170412206872355	0.0170412206872355\\
4	0.841676841676842	0.0248463370141364	0.0248463370141364\\
5	0.819390313390313	0.022467408618155	0.022467408618155\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.724948748203951\\
2	0.824148341693946\\
3	0.842264524656748\\
4	0.922741586339301\\
5	0.97244208466466\\
5	0.929196091973517\\
4	0.879144860547146\\
3	0.809765916166796\\
2	0.785769556499814\\
1	0.684376427917666\\
}--cycle;
\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.704662588060808\\
2	0.80495894909688\\
3	0.826015220411772\\
4	0.900943223443223\\
5	0.950819088319088\\
};
\addlegendentry{GI}

\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.704662588060808	0.0202861601431427	0.0202861601431427\\
2	0.80495894909688	0.0191893925970657	0.0191893925970657\\
3	0.826015220411772	0.016249304244976	0.016249304244976\\
4	0.900943223443223	0.0217983628960774	0.0217983628960774\\
5	0.950819088319088	0.0216229963455713	0.0216229963455713\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.940885361192639\\
2	0.958439829359782\\
3	0.969520038248905\\
4	0.992588843131904\\
5	0.984410089016689\\
5	0.96720672010012\\
4	0.981454705911645\\
3	0.948546920335296\\
2	0.9397046698192\\
1	0.918354534988302\\
}--cycle;
\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.929619948090471\\
2	0.949072249589491\\
3	0.9590334792921\\
4	0.987021774521774\\
5	0.975808404558405\\
};
\addlegendentry{GD}

\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.929619948090471	0.0112654131021685	0.0112654131021685\\
2	0.949072249589491	0.00936757977029108	0.00936757977029108\\
3	0.9590334792921	0.0104865589568045	0.0104865589568045\\
4	0.987021774521774	0.00556706861012995	0.00556706861012995\\
5	0.975808404558405	0.00860168445828448	0.00860168445828448\\
};

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.915399835960422\\
3	0.644553801195755\\
4	0.688277849596719\\
5	0.627615907745347\\
5	0.568680388550949\\
4	0.626007864688995\\
3	0.596825509149072\\
2	0.831266830706245\\
1	1\\
}--cycle;
\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	1\\
2	0.873333333333333\\
3	0.620689655172414\\
4	0.657142857142857\\
5	0.598148148148148\\
};
\addlegendentry{AF}

\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
 1	1	0	0\\
2	0.873333333333333	0.0420665026270886	0.0420665026270886\\
3	0.620689655172414	0.0238641460233416	0.0238641460233416\\
4	0.657142857142857	0.031134992453862	0.031134992453862\\
5	0.598148148148148	0.0294677595971986	0.0294677595971986\\
};
\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
5	1\\
4	1\\
3	1\\
2	1\\
1	0.996774193548387\\
};--cycle;
\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.998387096774194\\
2	1\\
3	1\\
4	1\\
5	1\\
};
\addlegendentry{APC}

\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.998387096774194	0.00161290322580645	0.00161290322580645\\
2	1	0	0\\
3	1	0	0\\
4	1	0	0\\
5	1	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/BICS1/BICS_ETs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=0.8,
xmax=5.2,
xtick={1,2,3,4,5},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# failed nodes},
ymin=0,
ymax=6,
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={elapsed time (s)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, legend columns=2, anchor=north west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.1420947541716\\
2	0.18700698405005\\
3	0.241078476330981\\
4	0.340703575426742\\
5	0.440364040098706\\
5	0.354948459901294\\
4	0.268671424573258\\
3	0.196421523669019\\
2	0.15361801594995\\
1	0.1047802458284\\
}--cycle;
\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	0.1234375\\
2	0.1703125\\
3	0.21875\\
4	0.3046875\\
5	0.39765625\\
};
\addlegendentry{FaCe}

\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt,  mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.1234375	0.0186572541716	0.0186572541716\\
2	0.1703125	0.0166944840500498	0.0166944840500498\\
3	0.21875	0.0223284763309805	0.0223284763309805\\
4	0.3046875	0.0360160754267416	0.0360160754267416\\
5	0.39765625	0.042707790098706	0.042707790098706\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0682230212846097\\
2	0.139155699681428\\
3	0.330424356810408\\
4	3.11079122915026\\
5	4.93702188264539\\
5	2.19891561735461\\
4	1.02983377084974\\
3	0.202388143189592\\
2	0.0811568003185723\\
1	0.0380269787153903\\
}--cycle;
\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.053125\\
2	0.11015625\\
3	0.26640625\\
4	2.0703125\\
5	3.56796875\\
};
\addlegendentry{PoP}

\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.053125	0.0150980212846097	0.0150980212846097\\
2	0.11015625	0.0289994496814277	0.0289994496814277\\
3	0.26640625	0.0640181068104081	0.0640181068104081\\
4	2.0703125	1.04047872915026	1.04047872915026\\
5	3.56796875	1.36905313264539	1.36905313264539\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.032794201335274\\
2	0.0248329757229554\\
3	0.0168158995136157\\
4	0.0179429444385216\\
5	0.0274452279378326\\
5	0.0194297720621674\\
4	0.0117445555614784\\
3	0.0113091004863843\\
2	0.0142295242770446\\
1	0.018768298664726\\
}--cycle;
\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.02578125\\
2	0.01953125\\
3	0.0140625\\
4	0.01484375\\
5	0.0234375\\
};
\addlegendentry{GC}

\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.02578125	0.00701295133527398	0.00701295133527398\\
2	0.01953125	0.00530172572295544	0.00530172572295544\\
3	0.0140625	0.00275339951361566	0.00275339951361566\\
4	0.01484375	0.00309919443852159	0.00309919443852159\\
5	0.0234375	0.00400772793783263	0.00400772793783263\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0539379648044094\\
2	0.0609784396419293\\
3	0.0743834694089012\\
4	0.0818145879602458\\
5	0.0968242659955434\\
5	0.0766132340044566\\
4	0.0634979120397542\\
3	0.0537415305910988\\
2	0.0515215603580707\\
1	0.0366870351955906\\
}--cycle;
\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.0453125\\
2	0.05625\\
3	0.0640625\\
4	0.07265625\\
5	0.08671875\\
};
\addlegendentry{GI}

\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.0453125	0.0086254648044094	0.0086254648044094\\
2	0.05625	0.00472843964192929	0.00472843964192929\\
3	0.0640625	0.0103209694089012	0.0103209694089012\\
4	0.07265625	0.00915833796024578	0.00915833796024578\\
5	0.08671875	0.0101055159955434	0.0101055159955434\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.118632095130455\\
2	0.111516107620899\\
3	0.130276660315387\\
4	0.152678101497164\\
5	0.163569607790723\\
5	0.137992892209277\\
4	0.119196898502836\\
3	0.107223339684613\\
2	0.0931713923791013\\
1	0.086055404869545\\
}--cycle;
\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.10234375\\
2	0.10234375\\
3	0.11875\\
4	0.1359375\\
5	0.15078125\\
};
\addlegendentry{GD}

\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.10234375	0.016288345130455	0.016288345130455\\
2	0.10234375	0.00917235762089867	0.00917235762089867\\
3	0.11875	0.0115266603153869	0.0115266603153869\\
4	0.1359375	0.0167406014971638	0.0167406014971638\\
5	0.15078125	0.0127883577907233	0.0127883577907233\\
};

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.779677777119643\\
2	0.85137462176717\\
3	1.03040841847818\\
4	1.03808902134551\\
5	0.742475960489823\\
5	0.568461539510177\\
4	0.774410978654489\\
3	0.794591581521817\\
2	0.63612537823283\\
1	0.462509722880357\\
}--cycle;
\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.62109375\\
2	0.74375\\
3	0.9125\\
4	0.90625\\
5	0.65546875\\
};
\addlegendentry{AF}

\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.62109375	0.158584027119643	0.158584027119643\\
2	0.74375	0.10762462176717	0.10762462176717\\
3	0.9125	0.117908418478183	0.117908418478183\\
4	0.90625	0.131839021345511	0.131839021345511\\
5	0.65546875	0.0870072104898232	0.0870072104898232\\
};


\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	10.2	0.17167901505579	0.17167901505579\\
2	11.05	0.16975214129337	0.16975214129337\\
3	11.85	0.232548806422267	0.232548806422267\\
4	13	0.324442842261525	0.324442842261525\\
5	14.25	0.383028101209023	0.383028101209023\\
};
\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.00888414759507351\\
2	0.02925618607642\\
3	0.15554855792375\\
4	0.78187632821906\\
5	1.99870127236706\\
5	0.940361227632938\\
4	0.41812367178094\\
3	0.0866389420762501\\
2	0.01449381392358\\
1	0.00361585240492649\\
};--cycle;
\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.00625\\
2	0.021875\\
3	0.12109375\\
4	0.6\\
5	1.46953125\\
};
\addlegendentry{APC}

\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.00625	0.00263414759507351	0.00263414759507351\\
2	0.021875	0.00738118607642002	0.00738118607642002\\
3	0.12109375	0.0344548079237499	0.0344548079237499\\
4	0.6	0.18187632821906	0.18187632821906\\
5	1.46953125	0.529170022367062	0.529170022367062\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/BICS1/BICS_NTs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=0.8,
xmax=5.2,
xtick={1,2,3,4,5},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# failed nodes},
ymin=0,
ymax=20,
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={\# tests},
axis background/.style={fill=white},
legend style={at={(-0.02,0.03)}, nodes={scale=0.85, transform shape}, legend columns=4, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	10.0605910137094\\
2	11\\
3	11.6143263533071\\
4	12.9910959328216\\
5	14.0486817278958\\
5	13.3513182721042\\
4	12.4089040671784\\
3	11.0856736466929\\
2	10.5\\
1	9.73940898629061\\
}--cycle;
\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	9.9\\
2	10.75\\
3	11.35\\
4	12.7\\
5	13.7\\
};
\addlegendentry{FaCe}

\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt,  mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	9.9	0.160591013709393	0.160591013709393\\
2	10.75	0.25	0.25\\
3	11.35	0.264326353307103	0.264326353307103\\
4	12.7	0.291095932821575	0.291095932821575\\
5	13.7	0.348681727895829	0.348681727895829\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	11.4153944898227\\
2	13.5292735225183\\
3	14.9697430291575\\
4	16.9544081718848\\
5	18.5525062514531\\
5	17.4474937485469\\
4	15.8455918281152\\
3	14.1302569708425\\
2	12.8707264774817\\
1	10.7846055101773\\
}--cycle;
\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	11.1\\
2	13.2\\
3	14.55\\
4	16.4\\
5	18\\
};
\addlegendentry{PoP}

\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	11.1	0.315394489822708	0.315394489822708\\
2	13.2	0.329273522518254	0.329273522518254\\
3	14.55	0.419743029157502	0.419743029157502\\
4	16.4	0.554408171884787	0.554408171884787\\
5	18	0.552506251453083	0.552506251453083\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	8.80513149660757\\
2	8.89176629354823\\
3	8.6641328865379\\
4	8.61470786693528\\
5	8.61470786693528\\
5	8.38529213306472\\
4	8.38529213306472\\
3	8.4358671134621\\
2	8.70823370645178\\
1	8.59486850339243\\
}--cycle;
\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	8.7\\
2	8.8\\
3	8.55\\
4	8.5\\
5	8.5\\
};
\addlegendentry{GC}

\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	8.7	0.105131496607569	0.105131496607569\\
2	8.8	0.0917662935482247	0.0917662935482247\\
3	8.55	0.114132886537902	0.114132886537902\\
4	8.5	0.114707866935281	0.114707866935281\\
5	8.5	0.114707866935281	0.114707866935281\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	11.4153944898227\\
2	13.5292735225183\\
3	14.9697430291575\\
4	16.9544081718848\\
5	18.5525062514531\\
5	17.4474937485469\\
4	15.8455918281152\\
3	14.1302569708425\\
2	12.8707264774817\\
1	10.7846055101773\\
}--cycle;
\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	11.1\\
2	13.2\\
3	14.55\\
4	16.4\\
5	18\\
};
\addlegendentry{GI}

\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	11.1	0.315394489822708	0.315394489822708\\
2	13.2	0.329273522518254	0.329273522518254\\
3	14.55	0.419743029157502	0.419743029157502\\
4	16.4	0.554408171884787	0.554408171884787\\
5	18	0.552506251453083	0.552506251453083\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	11.4153944898227\\
2	13.5292735225183\\
3	14.9697430291575\\
4	16.9544081718848\\
5	18.5525062514531\\
5	17.4474937485469\\
4	15.8455918281152\\
3	14.1302569708425\\
2	12.8707264774817\\
1	10.7846055101773\\
}--cycle;
\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	11.1\\
2	13.2\\
3	14.55\\
4	16.4\\
5	18\\
};
\addlegendentry{GD}

\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	11.1	0.315394489822708	0.315394489822708\\
2	13.2	0.329273522518254	0.329273522518254\\
3	14.55	0.419743029157502	0.419743029157502\\
4	16.4	0.554408171884787	0.554408171884787\\
5	18	0.552506251453083	0.552506251453083\\
};

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	7.23191780219091\\
2	12.7611995813393\\
3	14.9697430291575\\
4	16.9544081718848\\
5	18.5525062514531\\
5	17.4474937485469\\
4	15.8455918281152\\
3	14.1302569708425\\
2	12.3388004186607\\
1	7.06808219780909\\
}--cycle;
\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	7.15\\
2	12.55\\
3	14.55\\
4	16.4\\
5	18\\
};
\addlegendentry{AF}

\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	7.15	0.0819178021909125	0.0819178021909125\\
2	12.55	0.211199581339298	0.211199581339298\\
3	14.55	0.419743029157502	0.419743029157502\\
4	16.4	0.554408171884787	0.554408171884787\\
5	18	0.552506251453083	0.552506251453083\\
};
\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	10.145095250022\\
2	11.145095250022\\
3	12.0586926725569\\
4	12.6957534065727\\
5	13.7026201370835\\
5	13.0973798629165\\
4	12.2042465934273\\
3	11.6413073274431\\
2	10.854904749978\\
1	9.854904749978\\
};--cycle;
\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	10\\
2	11\\
3	11.85\\
4	12.45\\
5	13.4\\
};
\addlegendentry{APC}

\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	10	0.145095250022002	0.145095250022002\\
2	11	0.145095250022002	0.145095250022002\\
3	11.85	0.208692672556914	0.208692672556914\\
4	12.45	0.245753406572738	0.245753406572738\\
5	13.4	0.302620137083475	0.302620137083475\\
};
\end{axis}
\end{tikzpicture}%








==> imgs/BICS1/R11.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=0.8,
xmax=5.2,
xtick={1,2,3,4,5},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# failed nodes},
ymin=0,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-6pt},
ylabel={$R_1$},
axis background/.style={fill=white},
legend style={at={(-0.02,0.03)}, nodes={scale=0.9, transform shape}, legend columns=4, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	0.989608240053723\\
4	0.951282874151892\\
5	0.922941573387056\\
5	0.877058426612944\\
4	0.898717125848108\\
3	0.943725093279611\\
2	0.95\\
1	0.9\\
}--cycle;
\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	0.95\\
2	0.975\\
3	0.966666666666667\\
4	0.925\\
5	0.9\\
};
\addlegendentry{FaCe}

\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt,  mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.95	0.05	0.05\\
2	0.975	0.025	0.025\\
3	0.966666666666667	0.0229415733870562	0.0229415733870562\\
4	0.925	0.0262828741518923	0.0262828741518923\\
5	0.9	0.0229415733870562	0.0229415733870562\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	0.989608240053723\\
4	0.951282874151892\\
5	0.922941573387056\\
5	0.877058426612944\\
4	0.898717125848108\\
3	0.943725093279611\\
2	0.95\\
1	0.9\\
}--cycle;
\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.95\\
2	0.975\\
3	0.966666666666667\\
4	0.925\\
5	0.9\\
};
\addlegendentry{PoP}

\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.95	0.05	0.05\\
2	0.975	0.025	0.025\\
3	0.966666666666667	0.0229415733870562	0.0229415733870562\\
4	0.925	0.0262828741518923	0.0262828741518923\\
5	0.9	0.0229415733870562	0.0229415733870562\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.614707866935281\\
2	0.658311400622509\\
3	0.578201613709809\\
4	0.595637201605567\\
5	0.564485361282348\\
5	0.475514638717652\\
4	0.479362798394433\\
3	0.455131719623524\\
2	0.491688599377491\\
1	0.385292133064719\\
}--cycle;
\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.5\\
2	0.575\\
3	0.516666666666667\\
4	0.5375\\
5	0.52\\
};
\addlegendentry{GC}

\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.5	0.114707866935281	0.114707866935281\\
2	0.575	0.0833114006225091	0.0833114006225091\\
3	0.516666666666667	0.0615349470431424	0.0615349470431424\\
4	0.5375	0.0581372016055668	0.0581372016055668\\
5	0.52	0.0444853612823483	0.0444853612823483\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.664132886537902\\
2	0.83506963092234\\
3	0.681090026627425\\
4	0.856460957558653\\
5	0.852118202741879\\
5	0.787881797258121\\
4	0.768539042441347\\
3	0.585576640039241\\
2	0.66493036907766\\
1	0.435867113462098\\
}--cycle;
\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.55\\
2	0.75\\
3	0.633333333333333\\
4	0.8125\\
5	0.82\\
};
\addlegendentry{GI}

\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.55	0.114132886537902	0.114132886537902\\
2	0.75	0.0850696309223401	0.0850696309223401\\
3	0.633333333333333	0.0477566932940919	0.0477566932940919\\
4	0.8125	0.0439609575586529	0.0439609575586529\\
5	0.82	0.0321182027418787	0.0321182027418787\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.891766293548225\\
2	0.924669963389939\\
3	0.901156222146749\\
4	0.908931044626915\\
5	0.874602096615832\\
5	0.825397903384168\\
4	0.841068955373085\\
3	0.798843777853251\\
2	0.825330036610061\\
1	0.708233706451775\\
}--cycle;
\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.8\\
2	0.875\\
3	0.85\\
4	0.875\\
5	0.85\\
};
\addlegendentry{GD}

\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.8	0.0917662935482247	0.0917662935482247\\
2	0.875	0.0496699633899391	0.0496699633899391\\
3	0.85	0.0511562221467485	0.0511562221467485\\
4	0.875	0.0339310446269148	0.0339310446269148\\
5	0.85	0.0246020966158321	0.0246020966158321\\
};

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	0.783113308926626\\
4	0.755886038406067\\
5	0.720693733288049\\
5	0.659306266711951\\
4	0.694113961593933\\
3	0.716886691073374\\
2	0.95\\
1	1\\
}--cycle;
\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	1\\
2	0.975\\
3	0.75\\
4	0.725\\
5	0.69\\
};
\addlegendentry{AF}

\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1	0	0\\
2	0.975	0.025	0.025\\
3	0.75	0.0331133089266261	0.0331133089266261\\
4	0.725	0.0308860384060671	0.0308860384060671\\
5	0.69	0.0306937332880491	0.0306937332880491\\
};
\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	0.989608240053723\\
4	0.951282874151892\\
5	0.922941573387056\\
5	0.877058426612944\\
4	0.898717125848108\\
3	0.943725093279611\\
2	0.95\\
1	0.9\\
};--cycle;
\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.95\\
2	0.975\\
3	0.966666666666667\\
4	0.925\\
5	0.9\\
};
\addlegendentry{APC}

\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.95	0.05	0.05\\
2	0.975	0.025	0.025\\
3	0.966666666666667	0.0229415733870562	0.0229415733870562\\
4	0.925	0.0262828741518923	0.0262828741518923\\
5	0.9	0.0229415733870562	0.0229415733870562\\
};

\addplot[area legend, draw=none, fill=black, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	0.989608240053723\\
4	0.951282874151892\\
5	0.922941573387056\\
5	0.877058426612944\\
4	0.898717125848108\\
3	0.943725093279611\\
2	0.95\\
1	0.9\\
}--cycle;
\addplot [color=black, dashed, line width=.8pt]
  table[row sep=crcr]{%
1	0.95\\
2	0.975\\
3	0.966666666666667\\
4	0.925\\
5	0.9\\
};
\addlegendentry{all}

\addplot [color=black, dashed, line width=.8pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.95	0.05	0.05\\
2	0.975	0.025	0.025\\
3	0.966666666666667	0.0229415733870562	0.0229415733870562\\
4	0.925	0.0262828741518923	0.0262828741518923\\
5	0.9	0.0229415733870562	0.0229415733870562\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/BICS1/R21.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=0.8,
xmax=5.2,
xtick={1,2,3,4,5},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# failed nodes},
ymin=0,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={$R_2$},
axis background/.style={fill=white},
legend style={at={(-0.02,0.03)}, nodes={scale=0.9, transform shape}, legend columns=4, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	0.992206180040292\\
4	0.957515875003667\\
5	0.932001412881402\\
5	0.889427158547169\\
4	0.909150791663\\
3	0.957793819959708\\
2	0.966666666666667\\
1	0.95\\
}--cycle;
\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	0.975\\
2	0.983333333333333\\
3	0.975\\
4	0.933333333333333\\
5	0.910714285714286\\
};
\addlegendentry{FaCe}

\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt,  mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.975	0.025	0.025\\
2	0.983333333333333	0.0166666666666667	0.0166666666666667\\
3	0.975	0.0172061800402921	0.0172061800402921\\
4	0.933333333333333	0.0241825416703337	0.0241825416703337\\
5	0.910714285714286	0.0212871271671168	0.0212871271671168\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	0.992206180040292\\
4	0.957515875003667\\
5	0.932001412881402\\
5	0.889427158547169\\
4	0.909150791663\\
3	0.957793819959708\\
2	0.966666666666667\\
1	0.95\\
}--cycle;
\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.975\\
2	0.983333333333333\\
3	0.975\\
4	0.933333333333333\\
5	0.910714285714286\\
};
\addlegendentry{PoP}

\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.975	0.025	0.025\\
2	0.983333333333333	0.0166666666666667	0.0166666666666667\\
3	0.975	0.0172061800402921	0.0172061800402921\\
4	0.933333333333333	0.0241825416703337	0.0241825416703337\\
5	0.910714285714286	0.0212871271671168	0.0212871271671168\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.786582224325248\\
2	0.744350440067388\\
3	0.65169556578766\\
4	0.610411864850951\\
5	0.575944093981392\\
5	0.501035176747879\\
4	0.508481464042378\\
3	0.56093430434221\\
2	0.630887655170708\\
1	0.655084442341419\\
}--cycle;
\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.720833333333333\\
2	0.687619047619048\\
3	0.606314935064935\\
4	0.559446664446664\\
5	0.538489635364635\\
};
\addlegendentry{GC}

\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.720833333333333	0.0657488909919146	0.0657488909919146\\
2	0.687619047619048	0.0567313924483401	0.0567313924483401\\
3	0.606314935064935	0.0453806307227249	0.0453806307227249\\
4	0.559446664446664	0.0509652004042861	0.0509652004042861\\
5	0.538489635364635	0.0374544586167567	0.0374544586167567\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.753152277172665\\
2	0.854031549371936\\
3	0.604255168223657\\
4	0.851525518948331\\
5	0.868453644169504\\
5	0.794641593925734\\
4	0.764982417559606\\
3	0.5053876889192\\
2	0.714857339516953\\
1	0.578514389494001\\
}--cycle;
\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.665833333333333\\
2	0.784444444444444\\
3	0.554821428571429\\
4	0.808253968253968\\
5	0.831547619047619\\
};
\addlegendentry{GI}

\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.665833333333333	0.0873189438393318	0.0873189438393318\\
2	0.784444444444444	0.0695871049274916	0.0695871049274916\\
3	0.554821428571429	0.0494337396522284	0.0494337396522284\\
4	0.808253968253968	0.0432715506943623	0.0432715506943623\\
5	0.831547619047619	0.0369060251218845	0.0369060251218845\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.934709804486337\\
2	0.935721058884517\\
3	0.925835883222209\\
4	0.924228399609409\\
5	0.867432210186518\\
5	0.805980488226181\\
4	0.869104933723925\\
3	0.854164116777791\\
2	0.847612274448816\\
1	0.818623528846997\\
}--cycle;
\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.876666666666667\\
2	0.891666666666667\\
3	0.89\\
4	0.896666666666667\\
5	0.836706349206349\\
};
\addlegendentry{GD}

\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.876666666666667	0.0580431378196701	0.0580431378196701\\
2	0.891666666666667	0.0440543922178505	0.0440543922178505\\
3	0.89	0.0358358832222088	0.0358358832222088\\
4	0.896666666666667	0.0275617329427418	0.0275617329427418\\
5	0.836706349206349	0.0307258609801685	0.0307258609801685\\
};

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	0.644336832548645\\
4	0.534714594818682\\
5	0.522409391417282\\
5	0.439255536791764\\
4	0.437014231910144\\
3	0.520663167451355\\
2	0.95\\
1	1\\
}--cycle;
\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	1\\
2	0.975\\
3	0.5825\\
4	0.485864413364413\\
5	0.480832464104523\\
};
\addlegendentry{AF}

\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1	0	0\\
2	0.975	0.025	0.025\\
3	0.5825	0.0618368325486447	0.0618368325486447\\
4	0.485864413364413	0.048850181454269	0.048850181454269\\
5	0.480832464104523	0.0415769273127588	0.0415769273127588\\
};
\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	0.992206180040292\\
4	0.957515875003667\\
5	0.932001412881402\\
5	0.889427158547169\\
4	0.909150791663\\
3	0.957793819959708\\
2	0.966666666666667\\
1	0.95\\
};--cycle;
\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.975\\
2	0.983333333333333\\
3	0.975\\
4	0.933333333333333\\
5	0.910714285714286\\
};
\addlegendentry{APC}

\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.975	0.025	0.025\\
2	0.983333333333333	0.0166666666666667	0.0166666666666667\\
3	0.975	0.0172061800402921	0.0172061800402921\\
4	0.933333333333333	0.0241825416703337	0.0241825416703337\\
5	0.910714285714286	0.0212871271671168	0.0212871271671168\\
};

\addplot[area legend, draw=none, fill=black, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	0.992206180040292\\
4	0.957515875003667\\
5	0.932001412881402\\
5	0.889427158547169\\
4	0.909150791663\\
3	0.957793819959708\\
2	0.966666666666667\\
1	0.95\\
}--cycle;
\addplot [color=black, dashed, line width=.8pt]
  table[row sep=crcr]{%
1	0.975\\
2	0.983333333333333\\
3	0.975\\
4	0.933333333333333\\
5	0.910714285714286\\
};
\addlegendentry{all}

\addplot [color=black, dashed, line width=.8pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.975	0.025	0.025\\
2	0.983333333333333	0.0166666666666667	0.0166666666666667\\
3	0.975	0.0172061800402921	0.0172061800402921\\
4	0.933333333333333	0.0241825416703337	0.0241825416703337\\
5	0.910714285714286	0.0212871271671168	0.0212871271671168\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/BICS1_it/AB1it.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=0,
xmax=21,
xtick={1,3,5,7,9,11,13,15,17,19},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19}},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# tested paths},
ymin=0,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={$a_B$},
axis background/.style={fill=white},
legend style={at={(0.0,0.25)}, legend columns=2, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
]


\addplot [color=mycolor1, line width=.6pt, mark size=1.5pt, mark=text,text mark={\large $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0.0964912280701754\\
8	0.0964912280701754\\
9	0.109649122807018\\
10	0.201754385964912\\
11	0.293859649122807\\
12	0.447368421052632\\
13	0.767543859649123\\
14	0.962962962962963\\
15	1\\
};
\addlegendentry{FaCe}


\addplot [color=mycolor2, line width=.6pt, mark size=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0.0138888888888889\\
10	0.0277777777777778\\
11	0.134259259259259\\
12	0.384259259259259\\
13	0.651960784313725\\
14	0.673611111111111\\
15	0.6875\\
16	0.785714285714286\\
17	1\\
18	1\\
19	1\\
20	1\\
};
\addlegendentry{PoP}



\addplot [color=mycolor3, line width=.6pt, mark size=1.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0.0357142857142857\\
8	0.297619047619048\\
9	0.452380952380952\\
10	0.604166666666667\\
};
\addlegendentry{GC}

\addplot [color=mycolor4, line width=.6pt, mark size=1.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0.05\\
6	0.1\\
7	0.172222222222222\\
8	0.244444444444444\\
9	0.3\\
10	0.344444444444444\\
11	0.344444444444444\\
12	0.344444444444444\\
13	0.522222222222222\\
14	0.759259259259259\\
15	0.69047619047619\\
16	0.783333333333333\\
17	0.854166666666667\\
18	0.875\\
19	0.75\\
20	0.75\\
};
\addlegendentry{GI}


\addplot [color=mycolor5, line width=.6pt, mark size=1.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0.0294117647058824\\
8	0.0294117647058824\\
9	0.0637254901960784\\
10	0.102941176470588\\
11	0.161764705882353\\
12	0.480392156862745\\
13	0.645833333333333\\
14	0.757575757575757\\
15	0.75\\
16	0.791666666666667\\
17	0.916666666666667\\
18	0.875\\
19	0.75\\
20	0.75\\
};
\addlegendentry{GD}

\addplot [color=mycolor6, line width=.6pt, mark size=1.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0.25\\
7	0.25\\
8	0.25\\
9	0.25\\
10	0.25\\
11	0.275\\
12	0.4875\\
13	0.5\\
14	0.5\\
15	0.5\\
16	0.5\\
17	0.5\\
18	0.75\\
19	0.75\\
20	0.75\\
};
\addlegendentry{AF}


\addplot [color=mycolor7, line width=.6pt, mark size=1.5pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.0964912280701754\\
9	0.201754385964912\\
10	0.368421052631579\\
11	0.657894736842105\\
12	1\\
13	1\\
};
\addlegendentry{APC}

\end{axis}
\end{tikzpicture}%

==> imgs/BICS1_it/AW1it.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=0,
xmax=21,
xtick={1,3,5,7,9,11,13,15,17,19},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19}},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# tested paths},
ymin=0,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={$a_W$},
axis background/.style={fill=white},
legend style={at={(0.42,0.0)}, legend columns=2, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
]


\addplot [color=mycolor1, line width=.6pt, mark size=1.5pt, mark=text,text mark={\large $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	0\\
2	0.137436813186813\\
3	0.235676536426536\\
4	0.355680606430606\\
5	0.542003154253154\\
6	0.604083943833944\\
7	0.681199633699634\\
8	0.773842999593\\
9	0.837605921855922\\
10	0.880877594627595\\
11	0.909016585266585\\
12	0.943041107041107\\
13	0.973729194781826\\
14	0.982880658436214\\
15	1\\
};
\addlegendentry{FaCe}


\addplot [color=mycolor2, line width=.6pt, mark size=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	0.137436813186813\\
3	0.312486263736264\\
4	0.378369454619455\\
5	0.507534086284086\\
6	0.554400183150183\\
7	0.659995014245014\\
8	0.728708587708588\\
9	0.783965201465202\\
10	0.821858770858771\\
11	0.865554029304029\\
12	0.902148962148962\\
13	0.925062442430863\\
14	0.930832472370934\\
15	0.966603355492244\\
16	0.984126984126984\\
17	0.981481481481482\\
18	1\\
19	1\\
20	1\\
};
\addlegendentry{PoP}



\addplot [color=mycolor3, line width=.6pt, mark size=1.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0\\
2	0.254195054945055\\
3	0.345658221408221\\
4	0.507914021164021\\
5	0.603723544973545\\
6	0.660553520553521\\
7	0.696417175417176\\
8	0.787204110704111\\
9	0.821663614163614\\
10	0.81163381591953\\
};
\addlegendentry{GC}

\addplot [color=mycolor4, line width=.6pt, mark size=1.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0\\
2	0.132632275132275\\
3	0.240416564916565\\
4	0.336469881969882\\
5	0.387592287342287\\
6	0.459886955636956\\
7	0.508800671550672\\
8	0.556916971916972\\
9	0.604436100936101\\
10	0.649780321530322\\
11	0.711806471306471\\
12	0.762425824175824\\
13	0.787280915965127\\
14	0.810232459847845\\
15	0.838918509474065\\
16	0.855825629397058\\
17	0.88260582010582\\
18	0.839285714285714\\
19	0.821428571428571\\
20	0.892857142857143\\
};
\addlegendentry{GI}


\addplot [color=mycolor5, line width=.6pt, mark size=1.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0\\
2	0.187979242979243\\
3	0.392328856328856\\
4	0.477079568579569\\
5	0.549382376882377\\
6	0.612642857142857\\
7	0.677602564102564\\
8	0.745974053724054\\
9	0.789086182336182\\
10	0.834805657305657\\
11	0.872578449328449\\
12	0.88748544973545\\
13	0.907146391620076\\
14	0.938647662878432\\
15	0.973951973951974\\
16	0.982600732600733\\
17	1\\
18	1\\
19	1\\
20	1\\
};
\addlegendentry{GD}

\addplot [color=mycolor6, line width=.6pt, mark size=1.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0\\
2	0.0285714285714286\\
3	0.128571428571429\\
4	0.15\\
5	0.164285714285714\\
6	0.175\\
7	0.175\\
8	0.289285714285714\\
9	0.358928571428571\\
10	0.4125\\
11	0.417857142857143\\
12	0.426785714285714\\
13	0.419172932330827\\
14	0.535714285714286\\
15	0.523809523809524\\
16	0.540816326530612\\
17	0.544642857142857\\
18	0.607142857142857\\
19	0.607142857142857\\
20	0.607142857142857\\
};
\addlegendentry{AF}


\addplot [color=mycolor7, line width=.6pt, mark size=1.5pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.226236263736264\\
2	0.270324933687002\\
3	0.373191655088207\\
4	0.50093732895457\\
5	0.556109742747674\\
6	0.669630752389373\\
7	0.713036819502337\\
8	0.741944023409541\\
9	0.821522777988295\\
10	0.890980906067113\\
11	0.933714896214896\\
12	0.958333333333333\\
13	0.962962962962963\\
};
\addlegendentry{APC}

\end{axis}
\end{tikzpicture}%

==> imgs/BICS1_it/R11it.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=0,
xmax=21,
xtick={1,3,5,7,9,11,13,15,17,19},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19}},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# tested paths},
ymin=0,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={$R_1$},
axis background/.style={fill=white},
legend style={at={(0.45,0.0)}, nodes={scale=0.8, transform shape}, legend columns=2,, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
]


\addplot [color=mycolor1, line width=.6pt, mark size=1.5pt, mark=text,text mark={\large $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	0.138888888888889\\
2	0.25\\
3	0.0694444444444444\\
4	0.125\\
5	0.236111111111111\\
6	0.291666666666667\\
7	0.472222222222222\\
8	0.513888888888889\\
9	0.513888888888889\\
10	0.569444444444444\\
11	0.666666666666667\\
12	0.763888888888889\\
13	0.838235294117647\\
14	0.8125\\
15	1\\
};
\addlegendentry{FaCe}


\addplot [color=mycolor2, line width=.6pt, mark size=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.138888888888889\\
2	0.25\\
3	0.166666666666667\\
4	0.180555555555556\\
5	0.208333333333333\\
6	0.222222222222222\\
7	0.291666666666667\\
8	0.319444444444444\\
9	0.402777777777778\\
10	0.486111111111111\\
11	0.583333333333333\\
12	0.708333333333333\\
13	0.779411764705882\\
14	0.791666666666667\\
15	0.90625\\
16	0.916666666666667\\
17	1\\
18	1\\
19	1\\
20	1\\
};
\addlegendentry{PoP}



\addplot [color=mycolor3, line width=.6pt, mark size=1.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.138888888888889\\
2	0.166666666666667\\
3	0.0833333333333333\\
4	0.111111111111111\\
5	0.194444444444444\\
6	0.236111111111111\\
7	0.347222222222222\\
8	0.458333333333333\\
9	0.513888888888889\\
10	0.5\\
};
\addlegendentry{GC}

\addplot [color=mycolor4, line width=.6pt, mark size=1.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.138888888888889\\
2	0.152777777777778\\
3	0.194444444444444\\
4	0.222222222222222\\
5	0.236111111111111\\
6	0.319444444444444\\
7	0.430555555555556\\
8	0.472222222222222\\
9	0.513888888888889\\
10	0.541666666666667\\
11	0.569444444444444\\
12	0.583333333333333\\
13	0.617647058823529\\
14	0.604166666666667\\
15	0.65625\\
16	0.708333333333333\\
17	0.833333333333333\\
18	0.875\\
19	0.75\\
20	0.75\\
};
\addlegendentry{GI}


\addplot [color=mycolor5, line width=.6pt, mark size=1.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.138888888888889\\
2	0.194444444444444\\
3	0.263888888888889\\
4	0.263888888888889\\
5	0.305555555555556\\
6	0.319444444444444\\
7	0.361111111111111\\
8	0.416666666666667\\
9	0.472222222222222\\
10	0.527777777777778\\
11	0.555555555555556\\
12	0.625\\
13	0.676470588235294\\
14	0.770833333333333\\
15	0.8125\\
16	0.791666666666667\\
17	0.916666666666667\\
18	1\\
19	1\\
20	1\\
};
\addlegendentry{GD}

\addplot [color=mycolor6, line width=.6pt, mark size=1.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.138888888888889\\
2	0.125\\
3	0.208333333333333\\
4	0.277777777777778\\
5	0.319444444444444\\
6	0.361111111111111\\
7	0.361111111111111\\
8	0.416666666666667\\
9	0.458333333333333\\
10	0.416666666666667\\
11	0.555555555555556\\
12	0.597222222222222\\
13	0.602941176470588\\
14	0.604166666666667\\
15	0.625\\
16	0.666666666666667\\
17	0.75\\
18	0.875\\
19	0.75\\
20	0.75\\
};
\addlegendentry{AF}


\addplot [color=mycolor7, line width=.6pt, mark size=1.5pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.0964912280701754\\
9	0.201754385964912\\
10	0.368421052631579\\
11	0.657894736842105\\
12	1\\
13	1\\
};
\addlegendentry{APC}

\end{axis}
\end{tikzpicture}%

==> imgs/BICS1_it/R21it.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=0,
xmax=21,
xtick={1,3,5,7,9,11,13,15,17,19},
xticklabels={{1},{3},{5},{7},{9},{11},{13},{15},{17},{19}},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# tested paths},
ymin=0,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={$R_2$},
axis background/.style={fill=white},
legend style={at={(0.00,0.27)}, legend columns=2, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
]


\addplot [color=mycolor1, line width=.6pt, mark size=1.5pt, mark=text,text mark={\large $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	0.156862745098039\\
2	0.158940397350993\\
3	0.177339901477832\\
4	0.196185286103542\\
5	0.25531914893617\\
6	0.289156626506024\\
7	0.344497607655502\\
8	0.411428571428571\\
9	0.47682119205298\\
10	0.545454545454546\\
11	0.626086956521739\\
12	0.705882352941176\\
13	0.829268292682927\\
14	0.842105263157895\\
15	1\\
};
\addlegendentry{FaCe}


\addplot [color=mycolor2, line width=.6pt, mark size=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.156862745098039\\
2	0.158940397350993\\
3	0.196185286103542\\
4	0.206303724928367\\
5	0.24\\
6	0.252631578947368\\
7	0.301255230125523\\
8	0.346153846153846\\
9	0.413793103448276\\
10	0.455696202531646\\
11	0.529411764705882\\
12	0.626086956521739\\
13	0.731182795698925\\
14	0.738461538461538\\
15	0.82051282051282\\
16	0.888888888888889\\
17	1\\
18	1\\
19	1\\
20	1\\
};
\addlegendentry{PoP}



\addplot [color=mycolor3, line width=.6pt, mark size=1.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.156862745098039\\
2	0.183206106870229\\
3	0.198347107438017\\
4	0.240802675585284\\
5	0.282352941176471\\
6	0.306382978723404\\
7	0.328767123287671\\
8	0.413793103448276\\
9	0.464516129032258\\
10	0.472727272727273\\
};
\addlegendentry{GC}

\addplot [color=mycolor4, line width=.6pt, mark size=1.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.156862745098039\\
2	0.175182481751825\\
3	0.189473684210526\\
4	0.209912536443149\\
5	0.225705329153605\\
6	0.25\\
7	0.269662921348315\\
8	0.289156626506024\\
9	0.32579185520362\\
10	0.351219512195122\\
11	0.385026737967914\\
12	0.423529411764706\\
13	0.462585034013605\\
14	0.5\\
15	0.516129032258065\\
16	0.5\\
17	0.545454545454546\\
18	0.615384615384615\\
19	0.444444444444444\\
20	0.571428571428571\\
};
\addlegendentry{GI}


\addplot [color=mycolor5, line width=.6pt, mark size=1.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.156862745098039\\
2	0.184615384615385\\
3	0.215568862275449\\
4	0.232258064516129\\
5	0.250871080139373\\
6	0.275862068965517\\
7	0.322869955156951\\
8	0.352941176470588\\
9	0.389189189189189\\
10	0.444444444444444\\
11	0.51063829787234\\
12	0.541353383458647\\
13	0.62962962962963\\
14	0.705882352941176\\
15	0.761904761904762\\
16	0.75\\
17	0.923076923076923\\
18	1\\
19	1\\
20	1\\
};
\addlegendentry{GD}

\addplot [color=mycolor6, line width=.6pt, mark size=1.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.156862745098039\\
2	0.13926499032882\\
3	0.164009111617312\\
4	0.194070080862534\\
5	0.171428571428571\\
6	0.16551724137931\\
7	0.16551724137931\\
8	0.194070080862534\\
9	0.222222222222222\\
10	0.3\\
11	0.288\\
12	0.32579185520362\\
13	0.320754716981132\\
14	0.324324324324324\\
15	0.347826086956522\\
16	0.406779661016949\\
17	0.521739130434783\\
18	0.727272727272727\\
19	0.571428571428571\\
20	0.571428571428571\\
};
\addlegendentry{AF}


\addplot [color=mycolor7, line width=.6pt, mark size=1.5pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.136363636363636\\
2	0.163934426229508\\
3	0.18018018018018\\
4	0.204081632653061\\
5	0.237154150197628\\
6	0.277777777777778\\
7	0.310880829015544\\
8	0.338983050847458\\
9	0.444444444444444\\
10	0.530973451327434\\
11	0.638297872340426\\
12	0.631578947368421\\
13	0.692307692307692\\
};
\addlegendentry{APC}

\end{axis}
\end{tikzpicture}%

==> imgs/BICS2/AB2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=0.8,
xmax=5.2,
xtick={1,2,3,4,5},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# failed nodes},
ymin=0,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={$a_B$},
axis background/.style={fill=white},
legend style={at={(0.1,0.33)}, legend columns=3, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
5	1\\
4	1\\
3	1\\
2	1\\
1	1\\
}--cycle;
\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
};
\addlegendentry{FaCe}

\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt,  mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1	0	0\\
2	1	0	0\\
3	1	0	0\\
4	1	0	0\\
5	1	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
5	1\\
4	1\\
3	1\\
2	1\\
1	1\\
}--cycle;
\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
};
\addlegendentry{PoP}

\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1	0	0\\
2	1	0	0\\
3	1	0	0\\
4	1	0	0\\
5	1	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.333063353756439\\
2	0.447860691039001\\
3	0.347660180287567\\
4	0.361073700278842\\
5	0.191556897050173\\
5	0.0917764362831607\\
4	0.235417527791333\\
3	0.213743328484363\\
2	0.236349835276789\\
1	0.137524881537678\\
}--cycle;
\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.235294117647059\\
2	0.342105263157895\\
3	0.280701754385965\\
4	0.298245614035088\\
5	0.141666666666667\\
};
\addlegendentry{GC}

\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.235294117647059	0.0977692361093803	0.0977692361093803\\
2	0.342105263157895	0.105755427881106	0.105755427881106\\
3	0.280701754385965	0.0669584259016016	0.0669584259016016\\
4	0.298245614035088	0.0628280862437543	0.0628280862437543\\
5	0.141666666666667	0.0498902303835059	0.0498902303835059\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
5	1\\
4	1\\
3	1\\
2	1\\
1	1\\
}--cycle;
\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
};
\addlegendentry{GI}

\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1	0	0\\
2	1	0	0\\
3	1	0	0\\
4	1	0	0\\
5	1	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
5	1\\
4	1\\
3	1\\
2	1\\
1	1\\
}--cycle;
\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
};
\addlegendentry{GD}

\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1	0	0\\
2	1	0	0\\
3	1	0	0\\
4	1	0	0\\
5	1	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
5	1\\
4	1\\
3	1\\
2	1\\
1	1\\
}--cycle;
\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
};
\addlegendentry{AF}

\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1	0	0\\
2	1	0	0\\
3	1	0	0\\
4	1	0	0\\
5	1	0	0\\
};
\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
5	1\\
4	1\\
3	1\\
2	1\\
1	1\\
};--cycle;
\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
};
\addlegendentry{APC}

\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1	0	0\\
2	1	0	0\\
3	1	0	0\\
4	1	0	0\\
5	1	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/BICS2/AW2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=0.8,
xmax=5.2,
xtick={1,2,3,4,5},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# failed nodes},
ymin=0,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabel style={font=\footnotesize},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={$a_W$},
axis background/.style={fill=white},
legend style={at={(0.1,0.03)}, legend columns=3, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
5	1\\
4	1\\
3	1\\
2	1\\
1	1\\
}--cycle;
\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
};
\addlegendentry{FaCe}

\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt,  mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1	0	0\\
2	1	0	0\\
3	1	0	0\\
4	1	0	0\\
5	1	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
5	1\\
4	1\\
3	1\\
2	1\\
1	1\\
}--cycle;
\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
};
\addlegendentry{PoP}

\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1	0	0\\
2	1	0	0\\
3	1	0	0\\
4	1	0	0\\
5	1	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.963486593310036\\
2	0.928807572104814\\
3	0.880762925992816\\
4	0.884501261246666\\
5	0.832932585102056\\
5	0.778751175581704\\
4	0.852553276807873\\
3	0.841612468727406\\
2	0.896502590274313\\
1	0.93800395174002\\
}--cycle;
\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.950745272525028\\
2	0.912655081189564\\
3	0.861187697360111\\
4	0.868527269027269\\
5	0.80584188034188\\
};
\addlegendentry{GC}

\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.950745272525028	0.0127413207850081	0.0127413207850081\\
2	0.912655081189564	0.0161524909152505	0.0161524909152505\\
3	0.861187697360111	0.019575228632705	0.019575228632705\\
4	0.868527269027269	0.0159739922193964	0.0159739922193964\\
5	0.80584188034188	0.027090704760176	0.027090704760176\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
5	1\\
4	1\\
3	1\\
2	1\\
1	1\\
}--cycle;
\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
};
\addlegendentry{GI}

\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1	0	0\\
2	1	0	0\\
3	1	0	0\\
4	1	0	0\\
5	1	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
5	1\\
4	1\\
3	1\\
2	1\\
1	1\\
}--cycle;
\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
};
\addlegendentry{GD}

\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1	0	0\\
2	1	0	0\\
3	1	0	0\\
4	1	0	0\\
5	1	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
5	1\\
4	1\\
3	1\\
2	1\\
1	1\\
}--cycle;
\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
};
\addlegendentry{AF}

\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1	0	0\\
2	1	0	0\\
3	1	0	0\\
4	1	0	0\\
5	1	0	0\\
};
\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.997803800070675\\
2	1\\
3	0.998867116206388\\
4	0.992874695974286\\
5	0.981981441066331\\
5	0.964839071754182\\
4	0.979894534794945\\
3	0.99383845408539\\
2	0.996666666666667\\
1	0.992518780574487\\
};--cycle;
\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.995161290322581\\
2	0.998333333333333\\
3	0.996352785145889\\
4	0.986384615384615\\
5	0.973410256410256\\
};
\addlegendentry{APC}

\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.995161290322581	0.00264250974809395	0.00264250974809395\\
2	0.998333333333333	0.00166666666666667	0.00166666666666667\\
3	0.996352785145889	0.00251433106049896	0.00251433106049896\\
4	0.986384615384615	0.00649008058967047	0.00649008058967047\\
5	0.973410256410256	0.00857118465607446	0.00857118465607446\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/BICS2/ET2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=0.8,
xmax=5.2,
xtick={1,2,3,4,5},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# failed nodes},
ymin=0,
ymax=3.500009653552294,
ytick={0,1,2,3},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-6pt},
ylabel={elapsed time (s)},
axis background/.style={fill=white},
legend style={at={(0.05,0.33)}, legend columns=3, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.149651355564833\\
2	0.177605970024028\\
3	0.289267452024011\\
4	0.322049347993171\\
5	0.365789073015123\\
5	0.298273426984877\\
4	0.246700652006829\\
3	0.223232547975989\\
2	0.138019029975972\\
1	0.105036144435167\\
}--cycle;
\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	0.12734375\\
2	0.1578125\\
3	0.25625\\
4	0.284375\\
5	0.33203125\\
};
\addlegendentry{FaCe}

\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt,  mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.12734375	0.0223076055648334	0.0223076055648334\\
2	0.1578125	0.0197934700240283	0.0197934700240283\\
3	0.25625	0.0330174520240114	0.0330174520240114\\
4	0.284375	0.0376743479931707	0.0376743479931707\\
5	0.33203125	0.0337578230151234	0.0337578230151234\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.06660573428621\\
2	0.230009425146034\\
3	0.958286800211447\\
4	1.60740763328961\\
5	3.00009653552294\\
5	1.89521596447706\\
4	0.92227986671039\\
3	0.421400699788553\\
2	0.123115574853966\\
1	0.03339426571379\\
}--cycle;
\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.05\\
2	0.1765625\\
3	0.68984375\\
4	1.26484375\\
5	2.44765625\\
};
\addlegendentry{PoP}

\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.05	0.01660573428621	0.01660573428621\\
2	0.1765625	0.0534469251460342	0.0534469251460342\\
3	0.68984375	0.268443050211447	0.268443050211447\\
4	1.26484375	0.34256388328961	0.34256388328961\\
5	2.44765625	0.55244028552294	0.55244028552294\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0244560285399714\\
2	0.0195517553902346\\
3	0.0197062434584265\\
4	0.0194260949981606\\
5	0.0226077772593672\\
5	0.0180172227406328\\
4	0.0149489050018394\\
3	0.0131062565415735\\
2	0.0116982446097654\\
1	0.0146064714600286\\
}--cycle;
\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.01953125\\
2	0.015625\\
3	0.01640625\\
4	0.0171875\\
5	0.0203125\\
};
\addlegendentry{GC}

\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.01953125	0.00492477853997143	0.00492477853997143\\
2	0.015625	0.00392675539023464	0.00392675539023464\\
3	0.01640625	0.00329999345842653	0.00329999345842653\\
4	0.0171875	0.00223859499816056	0.00223859499816056\\
5	0.0203125	0.00229527725936725	0.00229527725936725\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.269711277059086\\
2	0.259144699348072\\
3	0.257447242521277\\
4	0.247739133347504\\
5	0.22979854345604\\
5	0.20770145654396\\
4	0.208510866652496\\
3	0.219115257478723\\
2	0.215855300651928\\
1	0.211538722940914\\
}--cycle;
\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.240625\\
2	0.2375\\
3	0.23828125\\
4	0.228125\\
5	0.21875\\
};
\addlegendentry{GI}

\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.240625	0.0290862770590857	0.0290862770590857\\
2	0.2375	0.0216446993480718	0.0216446993480718\\
3	0.23828125	0.0191659925212773	0.0191659925212773\\
4	0.228125	0.0196141333475044	0.0196141333475044\\
5	0.21875	0.0110485434560398	0.0110485434560398\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.596851498148356\\
2	0.472609923098498\\
3	0.534916300286621\\
4	0.555636933242185\\
5	0.484178015429779\\
5	0.451759484570221\\
4	0.484988066757815\\
3	0.491646199713379\\
2	0.441452576901502\\
1	0.498461001851644\\
}--cycle;
\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.54765625\\
2	0.45703125\\
3	0.51328125\\
4	0.5203125\\
5	0.46796875\\
};
\addlegendentry{GD}

\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.54765625	0.0491952481483556	0.0491952481483556\\
2	0.45703125	0.0155786730984981	0.0155786730984981\\
3	0.51328125	0.0216350502866207	0.0216350502866207\\
4	0.5203125	0.0353244332421849	0.0353244332421849\\
5	0.46796875	0.0162092654297789	0.0162092654297789\\
};

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.851001688492223\\
2	1.19198506511429\\
3	1.40278518433117\\
4	1.67780580281221\\
5	1.71959616036868\\
5	1.53196633963132\\
4	1.42531919718779\\
3	1.18002731566883\\
2	0.940827434885707\\
1	0.639623311507777\\
}--cycle;
\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.7453125\\
2	1.06640625\\
3	1.29140625\\
4	1.5515625\\
5	1.62578125\\
};
\addlegendentry{AF}

\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.7453125	0.105689188492223	0.105689188492223\\
2	1.06640625	0.125578815114293	0.125578815114293\\
3	1.29140625	0.111378934331168	0.111378934331168\\
4	1.5515625	0.126243302812205	0.126243302812205\\
5	1.62578125	0.0938149103686805	0.0938149103686805\\
};
\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.00888414759507351\\
2	0.02925618607642\\
3	0.15554855792375\\
4	0.78187632821906\\
5	1.99870127236706\\
5	0.940361227632938\\
4	0.41812367178094\\
3	0.0866389420762501\\
2	0.01449381392358\\
1	0.00361585240492649\\
};--cycle;
\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.00625\\
2	0.021875\\
3	0.12109375\\
4	0.6\\
5	1.46953125\\
};
\addlegendentry{APC}

\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.00625	0.00263414759507351	0.00263414759507351\\
2	0.021875	0.00738118607642002	0.00738118607642002\\
3	0.12109375	0.0344548079237499	0.0344548079237499\\
4	0.6	0.18187632821906	0.18187632821906\\
5	1.46953125	0.529170022367062	0.529170022367062\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/BICS2/NT2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}
\draw (0.2,2.6) node (1) [] {\footnotesize{$\cdot 10$}}; 
\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=0.8,
xmax=5.2,
xtick={1,2,3,4,5},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# failed nodes},
ymin=0,
ymax=60,
ytick={0,10,20,30,40,50,60},
yticklabels={{0},{1},{2},{3},{4},{5},{6}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={\# tests},
axis background/.style={fill=none},
legend style={at={(0.1,0.31)}, legend columns=3, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}%\node[] at={(0,0)} {$\cdot 10$};
]
     

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	10\\
2	10.7835325870964\\
3	11.9523573072576\\
4	12.9535862677615\\
5	13.7532716343652\\
5	13.1467283656348\\
4	12.5464137322385\\
3	11.4476426927424\\
2	10.4164674129036\\
1	9.7\\
}--cycle;
\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	9.85\\
2	10.6\\
3	11.7\\
4	12.75\\
5	13.45\\
};
\addlegendentry{FaCe}

\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt,  mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	9.85	0.15	0.15\\
2	10.6	0.183532587096449	0.183532587096449\\
3	11.7	0.252357307257618	0.252357307257618\\
4	12.75	0.203586267761489	0.203586267761489\\
5	13.45	0.303271634365178	0.303271634365178\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	11.2532716343652\\
2	13.6540624439178\\
3	15.4790085651735\\
4	16.6967530237148\\
5	17.8745298646859\\
5	16.8254701353141\\
4	15.4032469762852\\
3	14.1209914348265\\
2	12.6459375560822\\
1	10.6467283656348\\
}--cycle;
\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	10.95\\
2	13.15\\
3	14.8\\
4	16.05\\
5	17.35\\
};
\addlegendentry{PoP}

\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	10.95	0.303271634365178	0.303271634365178\\
2	13.15	0.504062443917836	0.504062443917836\\
3	14.8	0.679008565173479	0.679008565173479\\
4	16.05	0.64675302371478	0.64675302371478\\
5	17.35	0.524529864685862	0.524529864685862\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	8.7123902973898\\
2	8.93191780219091\\
3	8.95942433098048\\
4	8.8277332747317\\
5	8.87301048307916\\
5	8.62698951692084\\
4	8.5722667252683\\
3	8.74057566901952\\
2	8.76808219780909\\
1	8.4876097026102\\
}--cycle;
\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	8.6\\
2	8.85\\
3	8.85\\
4	8.7\\
5	8.75\\
};
\addlegendentry{GC}

\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	8.6	0.112390297389803	0.112390297389803\\
2	8.85	0.0819178021909125	0.0819178021909125\\
3	8.85	0.109424330980483	0.109424330980483\\
4	8.7	0.127733274731701	0.127733274731701\\
5	8.75	0.12301048307916	0.12301048307916\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	55\\
2	55\\
3	55\\
4	55\\
5	55\\
5	55\\
4	55\\
3	55\\
2	55\\
1	55\\
}--cycle;
\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	55\\
2	55\\
3	55\\
4	55\\
5	55\\
};
\addlegendentry{GI}

\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	55	0	0\\
2	55	0	0\\
3	55	0	0\\
4	55	0	0\\
5	55	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	55\\
2	55\\
3	55\\
4	55\\
5	55\\
5	55\\
4	55\\
3	55\\
2	55\\
1	55\\
}--cycle;
\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	55\\
2	55\\
3	55\\
4	55\\
5	55\\
};
\addlegendentry{GD}

\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	55	0	0\\
2	55	0	0\\
3	55	0	0\\
4	55	0	0\\
5	55	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	7.34933992677988\\
2	13.6957534065727\\
3	19.8846974386589\\
4	25.8590924232298\\
5	31.4445758416642\\
5	30.4554241583358\\
4	25.1409075767702\\
3	19.3153025613411\\
2	13.2042465934273\\
1	7.15066007322012\\
}--cycle;
\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	7.25\\
2	13.45\\
3	19.6\\
4	25.5\\
5	30.95\\
};
\addlegendentry{AF}

\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	7.25	0.0993399267798783	0.0993399267798783\\
2	13.45	0.245753406572738	0.245753406572738\\
3	19.6	0.284697438658916	0.284697438658916\\
4	25.5	0.359092423229804	0.359092423229804\\
5	30.95	0.494575841664243	0.494575841664243\\
};
\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	10.145095250022\\
2	11.145095250022\\
3	12.0586926725569\\
4	12.6957534065727\\
5	13.7026201370835\\
5	13.0973798629165\\
4	12.2042465934273\\
3	11.6413073274431\\
2	10.854904749978\\
1	9.854904749978\\
};--cycle;
\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	10\\
2	11\\
3	11.85\\
4	12.45\\
5	13.4\\
};
\addlegendentry{APC}

\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	10	0.145095250022002	0.145095250022002\\
2	11	0.145095250022002	0.145095250022002\\
3	11.85	0.208692672556914	0.208692672556914\\
4	12.45	0.245753406572738	0.245753406572738\\
5	13.4	0.302620137083475	0.302620137083475\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/BICS2/R12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=0.8,
xmax=5.2,
xtick={1,2,3,4,5},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# failed nodes},
ymin=0,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-7pt},
ylabel={$R_1$},
axis background/.style={fill=white},
legend style={at={(0.1,0.0)}, legend columns=3, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.879712165490242\\
3	0.844590403603996\\
4	0.865958901095456\\
5	0.882036163775859\\
5	0.817963836224141\\
4	0.784041098904544\\
3	0.755409596396004\\
2	0.770287834509758\\
1	0.9\\
}--cycle;
\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	0.95\\
2	0.825\\
3	0.8\\
4	0.825\\
5	0.85\\
};
\addlegendentry{FaCe}

\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt,  mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.95	0.05	0.05\\
2	0.825	0.0547121654902416	0.0547121654902416\\
3	0.8	0.0445904036039959	0.0445904036039959\\
4	0.825	0.0409589010954563	0.0409589010954563\\
5	0.85	0.0320361637758594	0.0320361637758594\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.879712165490242\\
3	0.844590403603996\\
4	0.865958901095456\\
5	0.87111946420862\\
5	0.80888053579138\\
4	0.784041098904544\\
3	0.755409596396004\\
2	0.770287834509758\\
1	0.9\\
}--cycle;
\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.95\\
2	0.825\\
3	0.8\\
4	0.825\\
5	0.84\\
};
\addlegendentry{PoP}

\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.95	0.05	0.05\\
2	0.825	0.0547121654902416	0.0547121654902416\\
3	0.8	0.0445904036039959	0.0445904036039959\\
4	0.825	0.0409589010954563	0.0409589010954563\\
5	0.84	0.03111946420862	0.03111946420862\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.614707866935281\\
2	0.64064457728035\\
3	0.527844195698816\\
4	0.507932859659525\\
5	0.488534740022261\\
5	0.371465259977739\\
4	0.417067140340475\\
3	0.405489137634517\\
2	0.50935542271965\\
1	0.385292133064719\\
}--cycle;
\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.5\\
2	0.575\\
3	0.466666666666667\\
4	0.4625\\
5	0.43\\
};
\addlegendentry{GC}

\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.5	0.114707866935281	0.114707866935281\\
2	0.575	0.0656445772803496	0.0656445772803496\\
3	0.466666666666667	0.0611775290321498	0.0611775290321498\\
4	0.4625	0.0454328596595251	0.0454328596595251\\
5	0.43	0.058534740022261	0.058534740022261\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.879712165490242\\
3	0.844590403603996\\
4	0.865958901095456\\
5	0.87111946420862\\
5	0.80888053579138\\
4	0.784041098904544\\
3	0.755409596396004\\
2	0.770287834509758\\
1	0.9\\
}--cycle;
\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.95\\
2	0.825\\
3	0.8\\
4	0.825\\
5	0.84\\
};
\addlegendentry{GI}

\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.95	0.05	0.05\\
2	0.825	0.0547121654902416	0.0547121654902416\\
3	0.8	0.0445904036039959	0.0445904036039959\\
4	0.825	0.0409589010954563	0.0409589010954563\\
5	0.84	0.03111946420862	0.03111946420862\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.879712165490242\\
3	0.844590403603996\\
4	0.865958901095456\\
5	0.87111946420862\\
5	0.80888053579138\\
4	0.784041098904544\\
3	0.755409596396004\\
2	0.770287834509758\\
1	0.9\\
}--cycle;
\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.95\\
2	0.825\\
3	0.8\\
4	0.825\\
5	0.84\\
};
\addlegendentry{GD}

\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.95	0.05	0.05\\
2	0.825	0.0547121654902416	0.0547121654902416\\
3	0.8	0.0445904036039959	0.0445904036039959\\
4	0.825	0.0409589010954563	0.0409589010954563\\
5	0.84	0.03111946420862	0.03111946420862\\
};

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
5	1\\
4	1\\
3	1\\
2	1\\
1	1\\
}--cycle;
\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
};
\addlegendentry{AF}

\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1	0	0\\
2	1	0	0\\
3	1	0	0\\
4	1	0	0\\
5	1	0	0\\
};
\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.879712165490242\\
3	0.844590403603996\\
4	0.865958901095456\\
5	0.86\\
5	0.8\\
4	0.784041098904544\\
3	0.755409596396004\\
2	0.770287834509758\\
1	0.9\\
};--cycle;
\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.95\\
2	0.825\\
3	0.8\\
4	0.825\\
5	0.83\\
};
\addlegendentry{APC}

\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.95	0.05	0.05\\
2	0.825	0.0547121654902416	0.0547121654902416\\
3	0.8	0.0445904036039959	0.0445904036039959\\
4	0.825	0.0409589010954563	0.0409589010954563\\
5	0.83	0.03	0.03\\
};

\addplot[area legend, draw=none, fill=black, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.879712165490242\\
3	0.844590403603996\\
4	0.865958901095456\\
5	0.882036163775859\\
5	0.817963836224141\\
4	0.784041098904544\\
3	0.755409596396004\\
2	0.770287834509758\\
1	0.9\\
}--cycle;
\addplot [color=black, dashed, line width=0.8pt]
  table[row sep=crcr]{%
1	0.95\\
2	0.825\\
3	0.8\\
4	0.825\\
5	0.85\\
};
\addlegendentry{all}

\addplot [color=black, dashed, line width=.8pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.95	0.05	0.05\\
2	0.825	0.0547121654902416	0.0547121654902416\\
3	0.8	0.0445904036039959	0.0445904036039959\\
4	0.825	0.0409589010954563	0.0409589010954563\\
5	0.85	0.0320361637758594	0.0320361637758594\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/BICS2/R22.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=0.8,
xmax=5.2,
xtick={1,2,3,4,5},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# failed nodes},
ymin=0,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-7pt},
ylabel={$R_2$},
axis background/.style={fill=white},
legend style={at={(0.1,0.0)}, legend columns=3, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.920038969481215\\
3	0.895418715001545\\
4	0.888483025693972\\
5	0.873571717199528\\
5	0.811547330419519\\
4	0.824850307639362\\
3	0.819581284998455\\
2	0.829961030518785\\
1	0.95\\
}--cycle;
\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	0.975\\
2	0.875\\
3	0.8575\\
4	0.856666666666667\\
5	0.842559523809524\\
};
\addlegendentry{FaCe}

\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt,  mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.975	0.025	0.025\\
2	0.875	0.0450389694812151	0.0450389694812151\\
3	0.8575	0.0379187150015454	0.0379187150015454\\
4	0.856666666666667	0.0318163590273052	0.0318163590273052\\
5	0.842559523809524	0.0310121933900047	0.0310121933900047\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.919808110326828\\
3	0.885971124072526\\
4	0.880038431051382\\
5	0.876679321110465\\
5	0.817368297937153\\
4	0.810437759424809\\
3	0.824028875927474\\
2	0.846858556339839\\
1	0.95\\
}--cycle;
\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.975\\
2	0.883333333333333\\
3	0.855\\
4	0.845238095238095\\
5	0.847023809523809\\
};
\addlegendentry{PoP}

\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.975	0.025	0.025\\
2	0.883333333333333	0.0364747769934944	0.0364747769934944\\
3	0.855	0.0309711240725258	0.0309711240725258\\
4	0.845238095238095	0.0348003358132865	0.0348003358132865\\
5	0.847023809523809	0.0296555115866559	0.0296555115866559\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.783824941794373\\
2	0.679749011474595\\
3	0.597738703338766\\
4	0.597479901282913\\
5	0.568754619713295\\
5	0.449889236430561\\
4	0.543155019352007\\
3	0.529047010946949\\
2	0.572155750430167\\
1	0.649508391538961\\
}--cycle;
\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.716666666666667\\
2	0.625952380952381\\
3	0.563392857142857\\
4	0.57031746031746\\
5	0.509321928071928\\
};
\addlegendentry{GC}

\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.716666666666667	0.067158275127706	0.067158275127706\\
2	0.625952380952381	0.0537966305222141	0.0537966305222141\\
3	0.563392857142857	0.0343458461959084	0.0343458461959084\\
4	0.57031746031746	0.0271624409654528	0.0271624409654528\\
5	0.509321928071928	0.0594326916413669	0.0594326916413669\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.919808110326828\\
3	0.885971124072526\\
4	0.885523127926238\\
5	0.881815590155505\\
5	0.824136790796876\\
4	0.818286395883286\\
3	0.824028875927474\\
2	0.846858556339839\\
1	0.95\\
}--cycle;
\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.975\\
2	0.883333333333333\\
3	0.855\\
4	0.851904761904762\\
5	0.852976190476191\\
};
\addlegendentry{GI}

\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.975	0.025	0.025\\
2	0.883333333333333	0.0364747769934944	0.0364747769934944\\
3	0.855	0.0309711240725258	0.0309711240725258\\
4	0.851904761904762	0.033618366021476	0.033618366021476\\
5	0.852976190476191	0.0288393996793142	0.0288393996793142\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.919808110326828\\
3	0.885971124072526\\
4	0.885523127926238\\
5	0.881815590155505\\
5	0.824136790796876\\
4	0.818286395883286\\
3	0.824028875927474\\
2	0.846858556339839\\
1	0.95\\
}--cycle;
\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.975\\
2	0.883333333333333\\
3	0.855\\
4	0.851904761904762\\
5	0.852976190476191\\
};
\addlegendentry{GD}

\addplot [color=mycolor5, line width=.6pt, mark size=2pt, mark=square, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.975	0.025	0.025\\
2	0.883333333333333	0.0364747769934944	0.0364747769934944\\
3	0.855	0.0309711240725258	0.0309711240725258\\
4	0.851904761904762	0.033618366021476	0.033618366021476\\
5	0.852976190476191	0.0288393996793142	0.0288393996793142\\
};

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
5	1\\
4	1\\
3	1\\
2	1\\
1	1\\
}--cycle;
\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
};
\addlegendentry{AF}

\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1	0	0\\
2	1	0	0\\
3	1	0	0\\
4	1	0	0\\
5	1	0	0\\
};
\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.919808110326828\\
3	0.885971124072526\\
4	0.865627882496836\\
5	0.839953196872682\\
5	0.763419819000334\\
4	0.785324498455545\\
3	0.824028875927474\\
2	0.846858556339839\\
1	0.95\\
};--cycle;
\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.975\\
2	0.883333333333333\\
3	0.855\\
4	0.82547619047619\\
5	0.801686507936508\\
};
\addlegendentry{APC}

\addplot [color=mycolor7, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor7}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.975	0.025	0.025\\
2	0.883333333333333	0.0364747769934944	0.0364747769934944\\
3	0.855	0.0309711240725258	0.0309711240725258\\
4	0.82547619047619	0.0401516920206456	0.0401516920206456\\
5	0.801686507936508	0.0382666889361738	0.0382666889361738\\
};

\addplot[area legend, draw=none, fill=black, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.919808110326828\\
3	0.885971124072526\\
4	0.890892433082694\\
5	0.885965713916079\\
5	0.824748571798206\\
4	0.826250424060163\\
3	0.824028875927474\\
2	0.846858556339839\\
1	0.95\\
}--cycle;
\addplot [color=black, dashed, line width=0.8pt]
  table[row sep=crcr]{%
1	0.975\\
2	0.883333333333333\\
3	0.855\\
4	0.858571428571429\\
5	0.855357142857143\\
};
\addlegendentry{all}

\addplot [color=black, dashed, line width=.8pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.975	0.025	0.025\\
2	0.883333333333333	0.0364747769934944	0.0364747769934944\\
3	0.855	0.0309711240725258	0.0309711240725258\\
4	0.858571428571429	0.0323210045112657	0.0323210045112657\\
5	0.855357142857143	0.0306085710589364	0.0306085710589364\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/BICS2_it/AB2it.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=0,
xmax=56,
xtick={1,5,10,15,20,25,30,35,40,45,50,55},
xticklabels={{1},{5},{},{15},{},{25},{},{35},{},{45},{},{55}},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# tested paths},
ymin=0,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={$a_B$},
axis background/.style={fill=white},
legend style={at={(0.4,0.1)}, legend columns=2, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
]


\addplot [color=mycolor1, line width=.6pt, mark size=1.5pt, mark=text,text mark={\large $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0.0131578947368421\\
8	0.0263157894736842\\
9	0.0263157894736842\\
10	0.144736842105263\\
11	0.337719298245614\\
12	0.592105263157895\\
13	0.863095238095238\\
14	1\\
15	1\\
};
\addlegendentry{FaCe}


\addplot [color=mycolor2, line width=.6pt, mark size=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0.0666666666666667\\
11	0.188888888888889\\
12	0.333333333333333\\
13	0.538461538461538\\
14	0.633333333333333\\
15	0.614583333333333\\
16	0.5\\
17	0.5\\
18	0.8\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
};
\addlegendentry{PoP}



\addplot [color=mycolor3, line width=.6pt, mark size=1.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.0277777777777778\\
9	0.305555555555556\\
10	0.488095238095238\\
11	0.5\\
};
\addlegendentry{GC}

\addplot [color=mycolor4, line width=.6pt, mark size=1.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0.0131578947368421\\
6	0.0570175438596491\\
7	0.0921052631578947\\
8	0.105263157894737\\
9	0.140350877192982\\
10	0.140350877192982\\
11	0.197368421052632\\
12	0.320175438596491\\
13	0.429824561403509\\
14	0.521929824561403\\
15	0.614035087719298\\
16	0.684210526315789\\
17	0.758771929824561\\
18	0.798245614035088\\
19	0.824561403508772\\
20	0.824561403508772\\
21	0.824561403508772\\
22	0.824561403508772\\
23	0.87719298245614\\
24	0.87719298245614\\
25	0.929824561403509\\
26	0.947368421052632\\
27	0.947368421052632\\
28	0.947368421052632\\
29	0.947368421052632\\
30	0.947368421052632\\
31	0.947368421052632\\
32	0.947368421052632\\
33	0.947368421052632\\
34	0.947368421052632\\
35	0.947368421052632\\
36	0.973684210526316\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
};
\addlegendentry{GI}


\addplot [color=mycolor5, line width=.6pt, mark size=1.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0.0175438596491228\\
8	0.043859649122807\\
9	0.0570175438596491\\
10	0.162280701754386\\
11	0.276315789473684\\
12	0.350877192982456\\
13	0.464912280701754\\
14	0.578947368421053\\
15	0.675438596491228\\
16	0.692982456140351\\
17	0.706140350877193\\
18	0.741228070175439\\
19	0.758771929824561\\
20	0.776315789473684\\
21	0.793859649122807\\
22	0.833333333333333\\
23	0.833333333333333\\
24	0.833333333333333\\
25	0.846491228070175\\
26	0.916666666666667\\
27	0.916666666666667\\
28	0.934210526315789\\
29	0.934210526315789\\
30	0.934210526315789\\
31	0.969298245614035\\
32	0.986842105263158\\
33	0.986842105263158\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
};
\addlegendentry{GD}

\addplot [color=mycolor6, line width=.6pt, mark size=1.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0.25\\
7	0.25\\
8	0.25\\
9	0.25\\
10	0.2875\\
11	0.325\\
12	0.4875\\
13	0.5\\
14	0.5\\
15	0.5\\
16	0.5125\\
17	0.55\\
18	0.6875\\
19	0.725\\
20	0.75\\
21	0.7625\\
22	0.8\\
23	0.868421052631579\\
24	0.921052631578947\\
25	0.953125\\
26	1\\
27	1\\
28	1\\
};
\addlegendentry{AF}


\addplot [color=mycolor7, line width=.6pt, mark size=1.5pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.109649122807018\\
9	0.171052631578947\\
10	0.37719298245614\\
11	0.407894736842105\\
12	0.862745098039216\\
13	0.916666666666667\\
14	1\\
};
\addlegendentry{APC}

\end{axis}
\end{tikzpicture}%

==> imgs/BICS2_it/AW2it.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=0,
xmax=56,
xtick={1,5,10,15,20,25,30,35,40,45,50,55},
xticklabels={{1},{5},{},{15},{},{25},{},{35},{},{45},{},{55}},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# tested paths},
ymin=0,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={$a_W$},
axis background/.style={fill=white},
legend style={at={(0.4,0.1)}, legend columns=2, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
]


\addplot [color=mycolor1, line width=.6pt, mark size=1.5pt, mark=text,text mark={\large $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	0\\
2	0.201373626373626\\
3	0.246016483516484\\
4	0.380413105413105\\
5	0.603072853072853\\
6	0.657432844932845\\
7	0.723600936100936\\
8	0.807961945461946\\
9	0.880718355718356\\
10	0.914417989417989\\
11	0.930962555962556\\
12	0.949562474562475\\
13	0.977587844254511\\
14	0.98989898989899\\
15	1\\
};
\addlegendentry{FaCe}


\addplot [color=mycolor2, line width=.6pt, mark size=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	0.201373626373626\\
3	0.351694139194139\\
4	0.454639804639805\\
5	0.551358363858364\\
6	0.623504273504274\\
7	0.696072446072446\\
8	0.732926332926333\\
9	0.78474765974766\\
10	0.808699633699634\\
11	0.862988400488401\\
12	0.906227106227106\\
13	0.916163901458019\\
14	0.924892771046617\\
15	0.948301698301698\\
16	0.949175824175824\\
17	0.984615384615385\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
};
\addlegendentry{PoP}



\addplot [color=mycolor3, line width=.6pt, mark size=1.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0\\
2	0.235393772893773\\
3	0.328250915750916\\
4	0.516391941391941\\
5	0.594912494912495\\
6	0.647476597476597\\
7	0.719459706959707\\
8	0.782885632885633\\
9	0.831283068783069\\
10	0.837032676318391\\
11	0.892195767195767\\
};
\addlegendentry{GC}

\addplot [color=mycolor4, line width=.6pt, mark size=1.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0\\
2	0.143961131461131\\
3	0.229675417175417\\
4	0.323707773707774\\
5	0.398514448514449\\
6	0.477050264550265\\
7	0.532631257631258\\
8	0.586925111925112\\
9	0.644790394790395\\
10	0.70450752950753\\
11	0.741646316646317\\
12	0.761818274318274\\
13	0.791956654456655\\
14	0.827380952380953\\
15	0.866570004070004\\
16	0.877894790394791\\
17	0.915226902726903\\
18	0.928332315832316\\
19	0.939382376882377\\
20	0.941305453805454\\
21	0.95242673992674\\
22	0.963542938542939\\
23	0.974526862026862\\
24	0.981801994301994\\
25	0.983587708587708\\
26	0.98543956043956\\
27	0.989285714285714\\
28	0.989285714285714\\
29	0.989285714285714\\
30	0.989285714285714\\
31	0.989285714285714\\
32	0.989285714285714\\
33	0.989285714285714\\
34	0.989285714285714\\
35	0.989285714285714\\
36	0.992857142857143\\
37	0.992857142857143\\
38	0.992857142857143\\
39	0.992857142857143\\
40	0.992857142857143\\
41	0.992857142857143\\
42	0.992857142857143\\
43	0.992857142857143\\
44	0.992857142857143\\
45	0.992857142857143\\
46	0.992857142857143\\
47	0.992857142857143\\
48	0.992857142857143\\
49	0.992857142857143\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
};
\addlegendentry{GI}


\addplot [color=mycolor5, line width=.6pt, mark size=1.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0\\
2	0.150254375254375\\
3	0.336747049247049\\
4	0.431827431827432\\
5	0.506435693935694\\
6	0.571494708994709\\
7	0.660719373219373\\
8	0.735617623117623\\
9	0.78970288970289\\
10	0.836655474155474\\
11	0.862454212454212\\
12	0.907346357346358\\
13	0.931781644281644\\
14	0.950178062678063\\
15	0.968432030932031\\
16	0.977696377696378\\
17	0.977696377696378\\
18	0.979619454619455\\
19	0.981471306471307\\
20	0.981471306471307\\
21	0.986894586894587\\
22	0.986894586894587\\
23	0.992592592592593\\
24	0.992592592592593\\
25	0.992592592592593\\
26	0.992592592592593\\
27	0.998148148148148\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
};
\addlegendentry{GD}

\addplot [color=mycolor6, line width=.6pt, mark size=1.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0\\
2	0.0571428571428571\\
3	0.2\\
4	0.235714285714286\\
5	0.253571428571429\\
6	0.266071428571429\\
7	0.266071428571429\\
8	0.323214285714286\\
9	0.4\\
10	0.433928571428571\\
11	0.464285714285714\\
12	0.478571428571429\\
13	0.480357142857143\\
14	0.5375\\
15	0.614285714285714\\
16	0.632142857142857\\
17	0.667857142857143\\
18	0.685714285714286\\
19	0.694642857142857\\
20	0.7125\\
21	0.766071428571429\\
22	0.796428571428571\\
23	0.81203007518797\\
24	0.827067669172932\\
25	0.845982142857143\\
26	0.825\\
27	0.9\\
28	0.964285714285714\\
};
\addlegendentry{AF}


\addplot [color=mycolor7, line width=.6pt, mark size=1.5pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.201373626373626\\
2	0.246016483516484\\
3	0.36969881969882\\
4	0.500045787545788\\
5	0.544240944240944\\
6	0.665593203093203\\
7	0.701424501424501\\
8	0.729283679283679\\
9	0.791269841269841\\
10	0.876093813593814\\
11	0.89249592999593\\
12	0.962092434314657\\
13	0.973361823361823\\
14	0.987179487179487\\
};
\addlegendentry{APC}

\end{axis}
\end{tikzpicture}%

==> imgs/BICS2_it/R12it.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=0,
xmax=56,
xtick={1,5,10,15,20,25,30,35,40,45,50,55},
xticklabels={{1},{5},{},{15},{},{25},{},{35},{},{45},{},{55}},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# tested paths},
ymin=0,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={$R_1$},
axis background/.style={fill=white},
legend style={at={(0.4,0.1)}, legend columns=2,, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
]


\addplot [color=mycolor1, line width=.6pt, mark size=1.5pt, mark=text,text mark={\large $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	0.1875\\
2	0.325\\
3	0.0625\\
4	0.0875\\
5	0.3125\\
6	0.3875\\
7	0.4875\\
8	0.5375\\
9	0.575\\
10	0.6\\
11	0.7\\
12	0.7625\\
13	0.783333333333333\\
14	0.863636363636364\\
15	0.916666666666667\\
};
\addlegendentry{FaCe}


\addplot [color=mycolor2, line width=.6pt, mark size=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.1875\\
2	0.325\\
3	0.2375\\
4	0.2125\\
5	0.2625\\
6	0.275\\
7	0.35\\
8	0.375\\
9	0.35\\
10	0.4625\\
11	0.575\\
12	0.65\\
13	0.661764705882353\\
14	0.711538461538462\\
15	0.795454545454545\\
16	0.75\\
17	0.9\\
18	0.9\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
};
\addlegendentry{PoP}



\addplot [color=mycolor3, line width=.6pt, mark size=1.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.1875\\
2	0.1625\\
3	0.0625\\
4	0.0625\\
5	0.1875\\
6	0.325\\
7	0.3875\\
8	0.425\\
9	0.4875\\
10	0.517857142857143\\
11	0.75\\
};
\addlegendentry{GC}

\addplot [color=mycolor4, line width=.6pt, mark size=1.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.1875\\
2	0.1875\\
3	0.175\\
4	0.175\\
5	0.2125\\
6	0.3\\
7	0.3125\\
8	0.3875\\
9	0.4\\
10	0.4\\
11	0.4375\\
12	0.475\\
13	0.5375\\
14	0.6\\
15	0.65\\
16	0.6875\\
17	0.75\\
18	0.775\\
19	0.7875\\
20	0.7875\\
21	0.8375\\
22	0.8375\\
23	0.85\\
24	0.8625\\
25	0.8625\\
26	0.8875\\
27	0.8875\\
28	0.8875\\
29	0.8875\\
30	0.8875\\
31	0.8875\\
32	0.8875\\
33	0.8875\\
34	0.8875\\
35	0.8875\\
36	0.9\\
37	0.9125\\
38	0.9125\\
39	0.9125\\
40	0.9125\\
41	0.9125\\
42	0.9125\\
43	0.9125\\
44	0.9125\\
45	0.9125\\
46	0.9125\\
47	0.9125\\
48	0.9\\
49	0.9\\
50	0.9\\
51	0.9\\
52	0.9\\
53	0.9125\\
54	0.9125\\
55	0.9125\\
};
\addlegendentry{GI}


\addplot [color=mycolor5, line width=.6pt, mark size=1.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.1875\\
2	0.225\\
3	0.3125\\
4	0.3375\\
5	0.3375\\
6	0.375\\
7	0.3875\\
8	0.4375\\
9	0.525\\
10	0.5875\\
11	0.6125\\
12	0.65\\
13	0.7\\
14	0.725\\
15	0.8\\
16	0.8125\\
17	0.8125\\
18	0.8375\\
19	0.85\\
20	0.85\\
21	0.875\\
22	0.875\\
23	0.9\\
24	0.9\\
25	0.9\\
26	0.8875\\
27	0.9\\
28	0.9125\\
29	0.9125\\
30	0.9125\\
31	0.9125\\
32	0.9125\\
33	0.9125\\
34	0.9125\\
35	0.9125\\
36	0.9125\\
37	0.9125\\
38	0.9125\\
39	0.9125\\
40	0.9125\\
41	0.9125\\
42	0.9125\\
43	0.9125\\
44	0.9125\\
45	0.9125\\
46	0.9125\\
47	0.9125\\
48	0.9125\\
49	0.9125\\
50	0.9125\\
51	0.9125\\
52	0.9125\\
53	0.9125\\
54	0.9125\\
55	0.9125\\
};
\addlegendentry{GD}

\addplot [color=mycolor6, line width=.6pt, mark size=1.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.1875\\
2	0.125\\
3	0.2125\\
4	0.3125\\
5	0.425\\
6	0.3625\\
7	0.3625\\
8	0.4\\
9	0.3875\\
10	0.5\\
11	0.575\\
12	0.625\\
13	0.625\\
14	0.6375\\
15	0.675\\
16	0.725\\
17	0.7375\\
18	0.8125\\
19	0.8\\
20	0.8125\\
21	0.85\\
22	0.875\\
23	0.921052631578947\\
24	0.960526315789474\\
25	0.984375\\
26	1\\
27	1\\
28	1\\
};
\addlegendentry{AF}


\addplot [color=mycolor7, line width=.6pt, mark size=1.5pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.325\\
2	0.0625\\
3	0.0875\\
4	0.125\\
5	0.2875\\
6	0.325\\
7	0.275\\
8	0.35\\
9	0.4875\\
10	0.5875\\
11	0.5875\\
12	0.819444444444444\\
13	0.825\\
14	0.916666666666667\\
};
\addlegendentry{APC}

\end{axis}
\end{tikzpicture}%

==> imgs/BICS2_it/R22it.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=0,
xmax=56,
xtick={1,5,10,15,20,25,30,35,40,45,50,55},
xticklabels={{1},{5},{},{15},{},{25},{},{35},{},{45},{},{55}},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# tested paths},
ymin=0,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={$R_1$},
axis background/.style={fill=white},
legend style={at={(0.4,0.1)}, legend columns=2, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
]


\addplot [color=mycolor1, line width=.6pt, mark size=1.5pt, mark=text,text mark={\large $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	0.15625\\
2	0.166320166320166\\
3	0.186046511627907\\
4	0.212201591511936\\
5	0.298507462686567\\
6	0.346320346320346\\
7	0.398009950248756\\
8	0.451977401129944\\
9	0.526315789473684\\
10	0.601503759398496\\
11	0.64\\
12	0.727272727272727\\
13	0.8\\
14	0.862745098039216\\
15	0.923076923076923\\
};
\addlegendentry{FaCe}


\addplot [color=mycolor2, line width=.6pt, mark size=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.15625\\
2	0.166320166320166\\
3	0.201005025125628\\
4	0.224719101123595\\
5	0.25974025974026\\
6	0.296296296296296\\
7	0.336134453781513\\
8	0.368663594470046\\
9	0.43010752688172\\
10	0.457142857142857\\
11	0.555555555555556\\
12	0.634920634920635\\
13	0.647619047619048\\
14	0.712328767123288\\
15	0.8\\
16	0.8\\
17	0.909090909090909\\
18	0.909090909090909\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
};
\addlegendentry{PoP}



\addplot [color=mycolor3, line width=.6pt, mark size=1.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.15625\\
2	0.198019801980198\\
3	0.208333333333333\\
4	0.256410256410256\\
5	0.282685512367491\\
6	0.303030303030303\\
7	0.355555555555556\\
8	0.41025641025641\\
9	0.465116279069767\\
10	0.482758620689655\\
11	0.727272727272727\\
};
\addlegendentry{GC}

\addplot [color=mycolor4, line width=.6pt, mark size=1.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.15625\\
2	0.173160173160173\\
3	0.190930787589499\\
4	0.21505376344086\\
5	0.238095238095238\\
6	0.258064516129032\\
7	0.284697508896797\\
8	0.313725490196078\\
9	0.347826086956522\\
10	0.392156862745098\\
11	0.427807486631016\\
12	0.441988950276243\\
13	0.473372781065089\\
14	0.509554140127389\\
15	0.571428571428571\\
16	0.601503759398496\\
17	0.683760683760684\\
18	0.727272727272727\\
19	0.747663551401869\\
20	0.747663551401869\\
21	0.792079207920792\\
22	0.808080808080808\\
23	0.824742268041237\\
24	0.860215053763441\\
25	0.869565217391304\\
26	0.898876404494382\\
27	0.898876404494382\\
28	0.898876404494382\\
29	0.898876404494382\\
30	0.898876404494382\\
31	0.898876404494382\\
32	0.898876404494382\\
33	0.898876404494382\\
34	0.898876404494382\\
35	0.898876404494382\\
36	0.909090909090909\\
37	0.919540229885058\\
38	0.919540229885058\\
39	0.919540229885058\\
40	0.919540229885058\\
41	0.919540229885058\\
42	0.919540229885058\\
43	0.919540229885058\\
44	0.919540229885058\\
45	0.919540229885058\\
46	0.919540229885058\\
47	0.919540229885058\\
48	0.909090909090909\\
49	0.909090909090909\\
50	0.909090909090909\\
51	0.909090909090909\\
52	0.909090909090909\\
53	0.919540229885058\\
54	0.919540229885058\\
55	0.919540229885058\\
};
\addlegendentry{GI}


\addplot [color=mycolor5, line width=.6pt, mark size=1.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.15625\\
2	0.175824175824176\\
3	0.191846522781775\\
4	0.227272727272727\\
5	0.25\\
6	0.272108843537415\\
7	0.321285140562249\\
8	0.363636363636364\\
9	0.421052631578947\\
10	0.481927710843373\\
11	0.547945205479452\\
12	0.606060606060606\\
13	0.650406504065041\\
14	0.720720720720721\\
15	0.8\\
16	0.824742268041237\\
17	0.824742268041237\\
18	0.833333333333333\\
19	0.851063829787234\\
20	0.851063829787234\\
21	0.869565217391304\\
22	0.869565217391304\\
23	0.898876404494382\\
24	0.898876404494382\\
25	0.898876404494382\\
26	0.888888888888889\\
27	0.909090909090909\\
28	0.919540229885058\\
29	0.919540229885058\\
30	0.919540229885058\\
31	0.919540229885058\\
32	0.919540229885058\\
33	0.919540229885058\\
34	0.919540229885058\\
35	0.919540229885058\\
36	0.919540229885058\\
37	0.919540229885058\\
38	0.919540229885058\\
39	0.919540229885058\\
40	0.919540229885058\\
41	0.919540229885058\\
42	0.919540229885058\\
43	0.919540229885058\\
44	0.919540229885058\\
45	0.919540229885058\\
46	0.919540229885058\\
47	0.919540229885058\\
48	0.919540229885058\\
49	0.919540229885058\\
50	0.919540229885058\\
51	0.919540229885058\\
52	0.919540229885058\\
53	0.919540229885058\\
54	0.919540229885058\\
55	0.919540229885058\\
};
\addlegendentry{GD}

\addplot [color=mycolor6, line width=.6pt, mark size=1.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.15625\\
2	0.143626570915619\\
3	0.175824175824176\\
4	0.196078431372549\\
5	0.191387559808612\\
6	0.187353629976581\\
7	0.187353629976581\\
8	0.202020202020202\\
9	0.229885057471264\\
10	0.282685512367491\\
11	0.299625468164794\\
12	0.323886639676113\\
13	0.32\\
14	0.321285140562249\\
15	0.37037037037037\\
16	0.404040404040404\\
17	0.446927374301676\\
18	0.467836257309941\\
19	0.493827160493827\\
20	0.50314465408805\\
21	0.592592592592593\\
22	0.695652173913043\\
23	0.844444444444445\\
24	0.938271604938272\\
25	0.984615384615385\\
26	1\\
27	1\\
28	1\\
};
\addlegendentry{AF}


\addplot [color=mycolor7, line width=.6pt, mark size=1.5pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.166320166320166\\
2	0.186046511627907\\
3	0.209424083769633\\
4	0.24024024024024\\
5	0.264900662251656\\
6	0.31496062992126\\
7	0.333333333333333\\
8	0.380952380952381\\
9	0.444444444444444\\
10	0.567375886524823\\
11	0.610687022900763\\
12	0.774193548387097\\
13	0.8\\
14	0.857142857142857\\
};
\addlegendentry{APC}

\end{axis}
\end{tikzpicture}%

==> imgs/MINNESOTA/ABcen.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}



\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=0,
xmax=200,
xtick={0,40,80,120,160,200},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# tested paths},
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={$a_B$},
axis background/.style={fill=white},
legend style={at={(0.05,0.4)}, legend columns=1, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
%nodes={scale=0.9, transform shape},
]
\addplot [color=blue, line width=0.6pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0.00833333333333333\\
81	0.0183333333333333\\
82	0.0183333333333333\\
83	0.0183333333333333\\
84	0.0183333333333333\\
85	0.0283333333333333\\
86	0.0283333333333333\\
87	0.0283333333333333\\
88	0.0283333333333333\\
89	0.0283333333333333\\
90	0.0283333333333333\\
91	0.0283333333333333\\
92	0.0283333333333333\\
93	0.0283333333333333\\
94	0.0283333333333333\\
95	0.0283333333333333\\
96	0.0283333333333333\\
97	0.046025641025641\\
98	0.066025641025641\\
99	0.086025641025641\\
100	0.0937179487179487\\
101	0.0937179487179487\\
102	0.0937179487179487\\
103	0.0937179487179487\\
104	0.0937179487179487\\
105	0.102051282051282\\
106	0.102051282051282\\
107	0.102051282051282\\
108	0.102051282051282\\
109	0.102051282051282\\
110	0.10974358974359\\
111	0.118076923076923\\
112	0.128076923076923\\
113	0.16474358974359\\
114	0.16474358974359\\
115	0.16474358974359\\
116	0.16474358974359\\
117	0.181410256410256\\
118	0.221410256410256\\
119	0.231410256410256\\
120	0.242521367521368\\
121	0.252521367521368\\
122	0.276807081807082\\
123	0.310140415140415\\
124	0.34045177045177\\
125	0.358785103785104\\
126	0.383070818070818\\
127	0.390763125763126\\
128	0.409854034854035\\
129	0.417546342546342\\
130	0.417546342546342\\
131	0.434213009213009\\
132	0.452546342546343\\
133	0.472546342546343\\
134	0.516832056832057\\
135	0.527943167943168\\
136	0.548145188145188\\
137	0.575837495837496\\
138	0.565793465793466\\
139	0.592777592777593\\
140	0.603888703888704\\
141	0.640654407321074\\
142	0.620988733488733\\
143	0.641020784770785\\
144	0.683969502719503\\
145	0.663714063714064\\
146	0.667709142709143\\
147	0.681598031598032\\
148	0.634584304584305\\
149	0.64996891996892\\
150	0.707575757575758\\
151	0.727575757575758\\
152	0.709974747474748\\
153	0.730808080808081\\
154	0.783585858585859\\
155	0.808585858585859\\
156	0.861363636363636\\
157	0.815151515151515\\
158	0.815151515151515\\
159	0.815151515151515\\
160	0.815151515151515\\
161	0.848484848484849\\
162	0.848484848484849\\
163	0.848484848484849\\
164	0.772727272727273\\
165	0.772727272727273\\
166	0.772727272727273\\
167	0.636363636363636\\
168	0.636363636363636\\
169	0.727272727272727\\
170	0.818181818181818\\
171	0.909090909090909\\
172	0.909090909090909\\
173	0.909090909090909\\
174	0.909090909090909\\
175	0.909090909090909\\
176	0.909090909090909\\
177	0.909090909090909\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
};
\addlegendentry{$c=0.05$}

\addplot [color=mycolor1, line width=0.6pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0.00909090909090909\\
78	0.00909090909090909\\
79	0.00909090909090909\\
80	0.00909090909090909\\
81	0.00909090909090909\\
82	0.00909090909090909\\
83	0.00909090909090909\\
84	0.00909090909090909\\
85	0.0167832167832168\\
86	0.0167832167832168\\
87	0.0167832167832168\\
88	0.0167832167832168\\
89	0.0167832167832168\\
90	0.0167832167832168\\
91	0.0310689310689311\\
92	0.0310689310689311\\
93	0.0510689310689311\\
94	0.0510689310689311\\
95	0.0610689310689311\\
96	0.0710689310689311\\
97	0.0810689310689311\\
98	0.0810689310689311\\
99	0.0810689310689311\\
100	0.0810689310689311\\
101	0.0894022644022644\\
102	0.0894022644022644\\
103	0.0977355977355977\\
104	0.0977355977355977\\
105	0.0977355977355977\\
106	0.0977355977355977\\
107	0.0977355977355977\\
108	0.107735597735598\\
109	0.107735597735598\\
110	0.107735597735598\\
111	0.107735597735598\\
112	0.107735597735598\\
113	0.158687978687979\\
114	0.168687978687979\\
115	0.17979908979909\\
116	0.197491397491397\\
117	0.222491397491397\\
118	0.230824730824731\\
119	0.248517038517039\\
120	0.28962814962815\\
121	0.28962814962815\\
122	0.297961482961483\\
123	0.327052392052392\\
124	0.353719058719059\\
125	0.4047446997447\\
126	0.4147446997447\\
127	0.4147446997447\\
128	0.4247446997447\\
129	0.445855810855811\\
130	0.473548118548119\\
131	0.493548118548119\\
132	0.516167166167166\\
133	0.543859473859474\\
134	0.559885114885115\\
135	0.604170829170829\\
136	0.612504162504162\\
137	0.631595071595071\\
138	0.70539849039849\\
139	0.714489399489399\\
140	0.722794489461156\\
141	0.698560467310467\\
142	0.655497676926248\\
143	0.669783391211963\\
144	0.646086321086321\\
145	0.763608613608614\\
146	0.804084804084804\\
147	0.798468198468198\\
148	0.827039627039627\\
149	0.842424242424242\\
150	0.737373737373737\\
151	0.774410774410775\\
152	0.661616161616162\\
153	0.661616161616162\\
154	0.661616161616162\\
155	0.661616161616162\\
156	0.772727272727273\\
157	0.772727272727273\\
158	0.545454545454546\\
159	0.545454545454546\\
160	0.545454545454546\\
161	0.545454545454546\\
162	0.545454545454546\\
163	0.545454545454546\\
164	0.636363636363636\\
165	0.636363636363636\\
166	0.727272727272727\\
167	0.727272727272727\\
168	0.727272727272727\\
169	0.818181818181818\\
170	0.909090909090909\\
171	0.909090909090909\\
172	0.909090909090909\\
173	0.909090909090909\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
};
\addlegendentry{$c=0.08$}

\addplot [color=mycolor2, line width=0.6pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0.00833333333333333\\
47	0.00833333333333333\\
48	0.00833333333333333\\
49	0.00833333333333333\\
50	0.00833333333333333\\
51	0.00833333333333333\\
52	0.00833333333333333\\
53	0.00833333333333333\\
54	0.00833333333333333\\
55	0.00833333333333333\\
56	0.00833333333333333\\
57	0.00833333333333333\\
58	0.00833333333333333\\
59	0.00833333333333333\\
60	0.00833333333333333\\
61	0.00833333333333333\\
62	0.00833333333333333\\
63	0.00833333333333333\\
64	0.00833333333333333\\
65	0.0183333333333333\\
66	0.0183333333333333\\
67	0.0183333333333333\\
68	0.0183333333333333\\
69	0.0183333333333333\\
70	0.0183333333333333\\
71	0.0183333333333333\\
72	0.0183333333333333\\
73	0.0183333333333333\\
74	0.0183333333333333\\
75	0.0183333333333333\\
76	0.0183333333333333\\
77	0.0183333333333333\\
78	0.0183333333333333\\
79	0.0183333333333333\\
80	0.0183333333333333\\
81	0.0183333333333333\\
82	0.0383333333333333\\
83	0.0383333333333333\\
84	0.0383333333333333\\
85	0.0383333333333333\\
86	0.0383333333333333\\
87	0.0483333333333333\\
88	0.0677777777777778\\
89	0.0677777777777778\\
90	0.0677777777777778\\
91	0.0677777777777778\\
92	0.0677777777777778\\
93	0.0677777777777778\\
94	0.0677777777777778\\
95	0.0927777777777778\\
96	0.100470085470085\\
97	0.117136752136752\\
98	0.117136752136752\\
99	0.126227661227661\\
100	0.126227661227661\\
101	0.142894327894328\\
102	0.142894327894328\\
103	0.142894327894328\\
104	0.151227661227661\\
105	0.151227661227661\\
106	0.151227661227661\\
107	0.151227661227661\\
108	0.151227661227661\\
109	0.159560994560995\\
110	0.159560994560995\\
111	0.159560994560995\\
112	0.169560994560995\\
113	0.183846708846709\\
114	0.203846708846709\\
115	0.203846708846709\\
116	0.222180042180042\\
117	0.222180042180042\\
118	0.22987234987235\\
119	0.22987234987235\\
120	0.277009102009102\\
121	0.291294816294816\\
122	0.305580530580531\\
123	0.343913863913864\\
124	0.381606171606172\\
125	0.391606171606172\\
126	0.413584193584194\\
127	0.443584193584194\\
128	0.443584193584194\\
129	0.461917526917527\\
130	0.471917526917527\\
131	0.533895548895549\\
132	0.55992118992119\\
133	0.603254523254523\\
134	0.590653173986507\\
135	0.62998297998298\\
136	0.650875667542334\\
137	0.661986778653445\\
138	0.728999395666062\\
139	0.761003194336528\\
140	0.753243978243978\\
141	0.786722999222999\\
142	0.795937395937396\\
143	0.736534576534577\\
144	0.736534576534577\\
145	0.772898212898213\\
146	0.760353535353535\\
147	0.717508417508418\\
148	0.717508417508418\\
149	0.717508417508418\\
150	0.781144781144781\\
151	0.811447811447811\\
152	0.841750841750842\\
153	0.841750841750842\\
154	0.808080808080808\\
155	0.909090909090909\\
156	0.818181818181818\\
157	0.818181818181818\\
158	0.818181818181818\\
159	0.818181818181818\\
160	0.818181818181818\\
161	0.818181818181818\\
162	0.818181818181818\\
163	0.909090909090909\\
164	0.909090909090909\\
165	0.909090909090909\\
166	0.909090909090909\\
167	0.909090909090909\\
168	0.909090909090909\\
169	0.909090909090909\\
170	0.909090909090909\\
171	0.909090909090909\\
172	0.909090909090909\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
};
\addlegendentry{$c=0.1$}

\end{axis}
\end{tikzpicture}%

==> imgs/MINNESOTA1/AB1MN.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=4,
xmax=46,
xtick={5,10,15,20,25,30,35,40,45},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# failed nodes},
ymin=0,
ymax=1.07,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={$a_B$},
axis background/.style={fill=white},
legend style={at={(0.1,0.55)}, legend columns=3, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
%nodes={scale=0.9, transform shape},
]



\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	1\\
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
45	1\\
40	1\\
35	1\\
30	1\\
25	1\\
20	1\\
15	1\\
10	1\\
5	1\\
}--cycle;
\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
};
\addlegendentry{FaCe}

\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	1	0	0\\
10	1	0	0\\
15	1	0	0\\
20	1	0	0\\
25	1	0	0\\
30	1	0	0\\
35	1	0	0\\
40	1	0	0\\
45	1	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.24120226591666\\
10	0.377534305418231\\
15	0.201809404463352\\
20	0.0768542943042952\\
25	0.063689453417432\\
30	0.10885876908021\\
35	0.0341421356237309\\
40	0.0802584284067835\\
45	0.0620766102249654\\
45	0.0106506625023074\\
40	0.0288324806841255\\
35	0.00585786437626905\\
30	0.0755856753642344\\
25	0.0251994354714569\\
20	0.030288562838562\\
15	0.125809643155695\\
10	0.235799027915102\\
5	0.0921310674166737\\
}--cycle;
\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.166666666666667\\
10	0.306666666666667\\
15	0.163809523809524\\
20	0.0535714285714286\\
25	0.0444444444444444\\
30	0.0922222222222222\\
35	0.02\\
40	0.0545454545454545\\
45	0.0363636363636364\\
};
\addlegendentry{GC}

\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.166666666666667	0.074535599249993	0.074535599249993\\
10	0.306666666666667	0.0708676387515643	0.0708676387515643\\
15	0.163809523809524	0.0379998806538286	0.0379998806538286\\
20	0.0535714285714286	0.0232828657328666	0.0232828657328666\\
25	0.0444444444444444	0.0192450089729875	0.0192450089729875\\
30	0.0922222222222222	0.0166365468579878	0.0166365468579878\\
35	0.02	0.0141421356237309	0.0141421356237309\\
40	0.0545454545454545	0.025712973861329	0.025712973861329\\
45	0.0363636363636364	0.025712973861329	0.025712973861329\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.462432778206914\\
10	0.440237792317455\\
15	0.601569117263222\\
20	0.408106059429445\\
25	0.465485511143483\\
30	0.439380649042436\\
35	0.401982005981707\\
40	0.501488549718934\\
45	0.49203412834873\\
45	0.299957213642612\\
40	0.425784177553793\\
35	0.286906882907181\\
30	0.325381255719469\\
25	0.34721290155493\\
20	0.308560607237222\\
15	0.396526120832016\\
10	0.253095541015879\\
5	0.204233888459753\\
}--cycle;
\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0.333333333333333\\
10	0.346666666666667\\
15	0.499047619047619\\
20	0.358333333333333\\
25	0.406349206349206\\
30	0.382380952380952\\
35	0.344444444444444\\
40	0.463636363636364\\
45	0.395995670995671\\
};
\addlegendentry{GI}

\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.333333333333333	0.129099444873581	0.129099444873581\\
10	0.346666666666667	0.093571125650788	0.093571125650788\\
15	0.499047619047619	0.102521498215603	0.102521498215603\\
20	0.358333333333333	0.0497727260961116	0.0497727260961116\\
25	0.406349206349206	0.0591363047942767	0.0591363047942767\\
30	0.382380952380952	0.0569996966614835	0.0569996966614835\\
35	0.344444444444444	0.057537561537263	0.057537561537263\\
40	0.463636363636364	0.0378521860825706	0.0378521860825706\\
45	0.395995670995671	0.0960384573530595	0.0960384573530595\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.573205080756888\\
10	0.678320104986824\\
15	0.547768918697798\\
20	0.317087891752952\\
25	0.188855805740577\\
30	0.231016348301187\\
35	0.34099554987341\\
40	0.356460642542435\\
45	0.121926111162296\\
45	0.0443076550714703\\
40	0.247435461353669\\
35	0.272337783459923\\
30	0.13612650884167\\
25	0.112731495846724\\
20	0.168626393961334\\
15	0.408421557492678\\
10	0.468346561679843\\
5	0.226794919243112\\
}--cycle;
\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	0.4\\
10	0.573333333333333\\
15	0.478095238095238\\
20	0.242857142857143\\
25	0.150793650793651\\
30	0.183571428571429\\
35	0.306666666666667\\
40	0.301948051948052\\
45	0.0831168831168831\\
};
\addlegendentry{GD}

\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=square, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.4	0.173205080756888	0.173205080756888\\
10	0.573333333333333	0.104986771653491	0.104986771653491\\
15	0.478095238095238	0.0696736806025595	0.0696736806025595\\
20	0.242857142857143	0.074230748895809	0.074230748895809\\
25	0.150793650793651	0.0380621549469263	0.0380621549469263\\
30	0.183571428571429	0.0474449197297589	0.0474449197297589\\
35	0.306666666666667	0.0343288832067433	0.0343288832067433\\
40	0.301948051948052	0.0545125905943833	0.0545125905943833\\
45	0.0831168831168831	0.0388092280454128	0.0388092280454128\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	1\\
10	1\\
15	0.784037008503093\\
20	0.653979157616564\\
25	0.544492422502471\\
30	0.487748517734456\\
35	0.463531622792857\\
40	0.416726039399559\\
45	0.391384679168039\\
45	0.373059765276405\\
40	0.393273960600442\\
35	0.450754091492858\\
30	0.445584815598877\\
25	0.511507577497529\\
20	0.606020842383436\\
15	0.735962991496907\\
10	1\\
5	1\\
}--cycle;
\addplot [color=mycolor5, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	0.76\\
20	0.63\\
25	0.528\\
30	0.466666666666667\\
35	0.457142857142857\\
40	0.405\\
45	0.382222222222222\\
};
\addlegendentry{AF}

\addplot [color=mycolor5, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	1	0	0\\
10	1	0	0\\
15	0.76	0.0240370085030933	0.0240370085030933\\
20	0.63	0.0239791576165636	0.0239791576165636\\
25	0.528	0.0164924225024706	0.0164924225024706\\
30	0.466666666666667	0.0210818510677892	0.0210818510677892\\
35	0.457142857142857	0.0063887656499994	0.0063887656499994\\
40	0.405	0.0117260393995586	0.0117260393995586\\
45	0.382222222222222	0.00916245694581702	0.00916245694581702\\
};

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.404103520853922\\
10	0.336587256544677\\
15	0.191963370778639\\
20	0.148256778645765\\
25	0.063689453417432\\
30	0.0646850196850295\\
35	0.0605471361138563\\
40	0.0678146425197751\\
45	0.0753757814363994\\
45	0.0276545215939036\\
40	0.0256918509867184\\
35	0.0238973083305882\\
30	0.0253149803149705\\
25	0.0251994354714569\\
20	0.073171792782806\\
15	0.126131867316599\\
10	0.196746076788657\\
5	0.129229812479411\\
}--cycle;
\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
5	0.266666666666667\\
10	0.266666666666667\\
15	0.159047619047619\\
20	0.110714285714286\\
25	0.0444444444444444\\
30	0.045\\
35	0.0422222222222222\\
40	0.0467532467532468\\
45	0.0515151515151515\\
};
\addlegendentry{APC}

\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.266666666666667	0.137436854187255	0.137436854187255\\
10	0.266666666666667	0.0699205898780101	0.0699205898780101\\
15	0.159047619047619	0.0329157517310199	0.0329157517310199\\
20	0.110714285714286	0.0375424929314797	0.0375424929314797\\
25	0.0444444444444444	0.0192450089729875	0.0192450089729875\\
30	0.045	0.0196850196850295	0.0196850196850295\\
35	0.0422222222222222	0.018324913891634	0.018324913891634\\
40	0.0467532467532468	0.0210613957665284	0.0210613957665284\\
45	0.0515151515151515	0.0238606299212479	0.0238606299212479\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/MINNESOTA1/AW1MN.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=4,
xmax=46,
xtick={5,10,15,20,25,30,35,40,45},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# failed nodes},
ymin=0,
ymax=1.07,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={$a_W$},
axis background/.style={fill=white},
legend style={at={(0,0)}, legend columns=3, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
%nodes={scale=0.9, transform shape},
]



\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	1\\
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
45	1\\
40	1\\
35	1\\
30	1\\
25	1\\
20	1\\
15	1\\
10	1\\
5	1\\
}--cycle;
\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
};
\addlegendentry{FaCe}

\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	1	0	0\\
10	1	0	0\\
15	1	0	0\\
20	1	0	0\\
25	1	0	0\\
30	1	0	0\\
35	1	0	0\\
40	1	0	0\\
45	1	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.973868475097671\\
10	0.923004435072424\\
15	0.897684405965968\\
20	0.846484385136813\\
25	0.81718592661508\\
30	0.781273849734906\\
35	0.760612556442786\\
40	0.69687665189696\\
45	0.66929547810027\\
45	0.64405504887965\\
40	0.664797340812745\\
35	0.708612440309305\\
30	0.754110651330396\\
25	0.795822856519781\\
20	0.816649483309623\\
15	0.882352422002685\\
10	0.913933650351168\\
5	0.968187445055731\\
}--cycle;
\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.971027960076701\\
10	0.918469042711796\\
15	0.890018413984327\\
20	0.831566934223218\\
25	0.806504391567431\\
30	0.767692250532651\\
35	0.734612498376045\\
40	0.680836996354853\\
45	0.65667526348996\\
};
\addlegendentry{GC}

\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.971027960076701	0.00284051502097007	0.00284051502097007\\
10	0.918469042711796	0.00453539236062809	0.00453539236062809\\
15	0.890018413984327	0.00766599198164154	0.00766599198164154\\
20	0.831566934223218	0.014917450913595	0.014917450913595\\
25	0.806504391567431	0.0106815350476496	0.0106815350476496\\
30	0.767692250532651	0.0135815992022549	0.0135815992022549\\
35	0.734612498376045	0.0260000580667403	0.0260000580667403\\
40	0.680836996354853	0.0160396555421074	0.0160396555421074\\
45	0.65667526348996	0.0126202146103099	0.0126202146103099\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.622407281941556\\
10	0.664138557206244\\
15	0.700589141706152\\
20	0.701215990478132\\
25	0.732165073892255\\
30	0.747759741231442\\
35	0.78270426326326\\
40	0.752777002528261\\
45	0.738030396101973\\
45	0.698215125605986\\
40	0.725514257574762\\
35	0.7518093174093\\
30	0.713661099549645\\
25	0.714298737440147\\
20	0.686324717999919\\
15	0.681396666668141\\
10	0.63776140572551\\
5	0.601482556409393\\
}--cycle;
\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0.611944919175475\\
10	0.650949981465877\\
15	0.690992904187146\\
20	0.693770354239026\\
25	0.723231905666201\\
30	0.730710420390543\\
35	0.76725679033628\\
40	0.739145630051511\\
45	0.71812276085398\\
};
\addlegendentry{GI}

\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.611944919175475	0.0104623627660815	0.0104623627660815\\
10	0.650949981465877	0.0131885757403671	0.0131885757403671\\
15	0.690992904187146	0.00959623751900572	0.00959623751900572\\
20	0.693770354239026	0.0074456362391068	0.0074456362391068\\
25	0.723231905666201	0.00893316822605402	0.00893316822605402\\
30	0.730710420390543	0.0170493208408986	0.0170493208408986\\
35	0.76725679033628	0.01544747292698	0.01544747292698\\
40	0.739145630051511	0.0136313724767495	0.0136313724767495\\
45	0.71812276085398	0.0199076352479938	0.0199076352479938\\
};


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.785205171052891\\
10	0.820749378900369\\
15	0.80249712612065\\
20	0.780246573705837\\
25	0.760199684930134\\
30	0.755514337478655\\
35	0.780960858006276\\
40	0.772840494024298\\
45	0.737038524427794\\
45	0.705893223168226\\
40	0.758098444862937\\
35	0.773255312921738\\
30	0.745969465834834\\
25	0.726056511939237\\
20	0.755598442396675\\
15	0.793335475683139\\
10	0.815257000724302\\
5	0.775838190783784\\
}--cycle;
\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	0.780521680918338\\
10	0.818003189812335\\
15	0.797916300901895\\
20	0.767922508051256\\
25	0.743128098434686\\
30	0.750741901656745\\
35	0.777108085464007\\
40	0.765469469443617\\
45	0.72146587379801\\
};
\addlegendentry{GD}

\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=square, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.780521680918338	0.00468349013455362	0.00468349013455362\\
10	0.818003189812335	0.00274618908803326	0.00274618908803326\\
15	0.797916300901895	0.00458082521875532	0.00458082521875532\\
20	0.767922508051256	0.012324065654581	0.012324065654581\\
25	0.743128098434686	0.0170715864954487	0.0170715864954487\\
30	0.750741901656745	0.00477243582191071	0.00477243582191071\\
35	0.777108085464007	0.00385277254226873	0.00385277254226873\\
40	0.765469469443617	0.00737102458068039	0.00737102458068039\\
45	0.72146587379801	0.015572650629784	0.015572650629784\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.998704101633161\\
10	0.988995855583816\\
15	0.72141071265115\\
20	0.630874843630153\\
25	0.504973761377788\\
30	0.466490323369915\\
35	0.43528915248685\\
40	0.391946037222722\\
45	0.376129061144522\\
45	0.332781829944586\\
40	0.363066187716153\\
35	0.417850944131507\\
30	0.416564569231517\\
25	0.454460200886363\\
20	0.540220727465418\\
15	0.688727536196777\\
10	0.980935807286343\\
5	0.994989592060533\\
}--cycle;
\addplot [color=mycolor5, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	0.996846846846847\\
10	0.98496583143508\\
15	0.705069124423963\\
20	0.585547785547786\\
25	0.479716981132076\\
30	0.441527446300716\\
35	0.426570048309179\\
40	0.377506112469438\\
45	0.354455445544554\\
};
\addlegendentry{AF}

\addplot [color=mycolor5, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.996846846846847	0.00185725478631426	0.00185725478631426\\
10	0.98496583143508	0.0040300241487367	0.0040300241487367\\
15	0.705069124423963	0.0163415882271863	0.0163415882271863\\
20	0.585547785547786	0.0453270580823677	0.0453270580823677\\
25	0.479716981132076	0.0252567802457124	0.0252567802457124\\
30	0.441527446300716	0.0249628770691988	0.0249628770691988\\
35	0.426570048309179	0.00871910417767152	0.00871910417767152\\
40	0.377506112469438	0.0144399247532845	0.0144399247532845\\
45	0.354455445544554	0.0216736155999681	0.0216736155999681\\
};

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.977971148929524\\
10	0.946138184056253\\
15	0.907815588418551\\
20	0.852899940079066\\
25	0.787636082859221\\
30	0.76261039424745\\
35	0.720884266948725\\
40	0.671661990134628\\
45	0.646871150597793\\
45	0.627393170121028\\
40	0.662232409642751\\
35	0.686606431814963\\
30	0.732913939590645\\
25	0.765201809004041\\
20	0.821315018564585\\
15	0.885934789397762\\
10	0.933881175393351\\
5	0.961754749790147\\
}--cycle;
\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
5	0.969862949359835\\
10	0.940009679724802\\
15	0.896875188908157\\
20	0.837107479321825\\
25	0.776418945931631\\
30	0.747762166919048\\
35	0.703745349381844\\
40	0.66694719988869\\
45	0.637132160359411\\
};
\addlegendentry{APC}

\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.969862949359835	0.00810819956968828	0.00810819956968828\\
10	0.940009679724802	0.00612850433145123	0.00612850433145123\\
15	0.896875188908157	0.0109403995103948	0.0109403995103948\\
20	0.837107479321825	0.0157924607572407	0.0157924607572407\\
25	0.776418945931631	0.0112171369275902	0.0112171369275902\\
30	0.747762166919048	0.0148482273284026	0.0148482273284026\\
35	0.703745349381844	0.0171389175668811	0.0171389175668811\\
40	0.66694719988869	0.00471479024593845	0.00471479024593845\\
45	0.637132160359411	0.00973899023838242	0.00973899023838242\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/MINNESOTA1/R11MN.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=4,
xmax=46,
xtick={5,10,15,20,25,30,35,40,45},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# failed nodes},
ymin=0,
ymax=1.07,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-7pt},
ylabel={$R_1$},
axis background/.style={fill=white},
legend style={at={(0.15,0.5)}, legend columns=3, anchor=south west, legend cell align=right, align=left, fill=none, draw=none, font=\scriptsize}
%nodes={scale=0.9, transform shape},
]



\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.714641016151378\\
10	0.69605551275464\\
15	0.571547005383793\\
20	0.561180339887499\\
25	0.590422205101856\\
30	0.610653841409022\\
35	0.59059486837857\\
40	0.557776083947861\\
45	0.520706269029503\\
45	0.457071508748275\\
40	0.512223916052139\\
35	0.552262274478573\\
30	0.576012825257645\\
25	0.561577794898144\\
20	0.538819660112501\\
15	0.548452994616208\\
10	0.62394448724536\\
5	0.645358983848622\\
}--cycle;
\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
5	0.68\\
10	0.66\\
15	0.56\\
20	0.55\\
25	0.576\\
30	0.593333333333333\\
35	0.571428571428571\\
40	0.535\\
45	0.488888888888889\\
};
\addlegendentry{FaCe}

\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.68	0.0346410161513776	0.0346410161513776\\
10	0.66	0.0360555127546399	0.0360555127546399\\
15	0.56	0.0115470053837925	0.0115470053837925\\
20	0.55	0.0111803398874989	0.0111803398874989\\
25	0.576	0.014422205101856	0.014422205101856\\
30	0.593333333333333	0.0173205080756888	0.0173205080756888\\
35	0.571428571428571	0.0191662969499982	0.0191662969499982\\
40	0.535	0.0227760839478607	0.0227760839478607\\
45	0.488888888888889	0.0318173801406141	0.0318173801406141\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.444721359549996\\
10	0.444721359549996\\
15	0.384037008503093\\
20	0.329580398915498\\
25	0.281941125496954\\
30	0.277600366297602\\
35	0.284984464704394\\
40	0.313831406486677\\
45	0.269511355309512\\
45	0.237155311357154\\
40	0.256168593513323\\
35	0.252158392438463\\
30	0.229066300369065\\
25	0.214058874503046\\
20	0.270419601084502\\
15	0.335962991496907\\
10	0.355278640450004\\
5	0.355278640450004\\
}--cycle;
\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.4\\
10	0.4\\
15	0.36\\
20	0.3\\
25	0.248\\
30	0.253333333333333\\
35	0.268571428571429\\
40	0.285\\
45	0.253333333333333\\
};
\addlegendentry{GC}

\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.4	0.0447213595499958	0.0447213595499958\\
10	0.4	0.0447213595499958	0.0447213595499958\\
15	0.36	0.0240370085030933	0.0240370085030933\\
20	0.3	0.0295803989154981	0.0295803989154981\\
25	0.248	0.0339411254969543	0.0339411254969543\\
30	0.253333333333333	0.0242670329642684	0.0242670329642684\\
35	0.268571428571429	0.0164130361329658	0.0164130361329658\\
40	0.285	0.028831406486677	0.028831406486677\\
45	0.253333333333333	0.0161780219761789	0.0161780219761789\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.444721359549996\\
10	0.507958315233127\\
15	0.471972210155418\\
20	0.369364916731037\\
25	0.453120439557122\\
30	0.415485837703549\\
35	0.411665035800852\\
40	0.423874586088177\\
45	0.383431119434039\\
45	0.34545776945485\\
40	0.386125413911823\\
35	0.376906392770577\\
30	0.397847495629785\\
25	0.394879560442878\\
20	0.330635083268963\\
15	0.408027789844582\\
10	0.412041684766873\\
5	0.355278640450004\\
}--cycle;
\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0.4\\
10	0.46\\
15	0.44\\
20	0.35\\
25	0.424\\
30	0.406666666666667\\
35	0.394285714285714\\
40	0.405\\
45	0.364444444444444\\
};
\addlegendentry{GI}

\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.4	0.0447213595499958	0.0447213595499958\\
10	0.46	0.0479583152331272	0.0479583152331272\\
15	0.44	0.0319722101554181	0.0319722101554181\\
20	0.35	0.0193649167310371	0.0193649167310371\\
25	0.424	0.0291204395571221	0.0291204395571221\\
30	0.406666666666667	0.00881917103688197	0.00881917103688197\\
35	0.394285714285714	0.0173793215151378	0.0173793215151378\\
40	0.405	0.0188745860881769	0.0188745860881769\\
45	0.364444444444444	0.0189866749895945	0.0189866749895945\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.59211102550928\\
10	0.507958315233127\\
15	0.440820704170784\\
20	0.420413812651491\\
25	0.390627416997969\\
30	0.334142135623731\\
35	0.356130718031613\\
40	0.34193741096848\\
45	0.36462836117844\\
45	0.337593861043782\\
40	0.29806258903152\\
35	0.341012139111244\\
30	0.305857864376269\\
25	0.34537258300203\\
20	0.359586187348509\\
15	0.385845962495882\\
10	0.412041684766873\\
5	0.44788897449072\\
}--cycle;
\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	0.52\\
10	0.46\\
15	0.413333333333333\\
20	0.39\\
25	0.368\\
30	0.32\\
35	0.348571428571429\\
40	0.32\\
45	0.351111111111111\\
};
\addlegendentry{GD}

\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=square, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.52	0.0721110255092798	0.0721110255092798\\
10	0.46	0.0479583152331272	0.0479583152331272\\
15	0.413333333333333	0.0274873708374511	0.0274873708374511\\
20	0.39	0.0304138126514911	0.0304138126514911\\
25	0.368	0.0226274169979695	0.0226274169979695\\
30	0.32	0.0141421356237309	0.0141421356237309\\
35	0.348571428571429	0.00755928946018455	0.00755928946018455\\
40	0.32	0.0219374109684803	0.0219374109684803\\
45	0.351111111111111	0.0135172500673294	0.0135172500673294\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	1\\
10	1\\
15	0.830971675407097\\
20	0.669364916731037\\
25	0.572784609690826\\
30	0.526942541767661\\
35	0.532355872343819\\
40	0.492677669529664\\
45	0.472645368355163\\
45	0.451799076089281\\
40	0.457322330470336\\
35	0.496215556227609\\
30	0.486390791565673\\
25	0.531215390309173\\
20	0.630635083268963\\
15	0.79569499125957\\
10	1\\
5	1\\
}--cycle;
\addplot [color=mycolor5, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	0.813333333333333\\
20	0.65\\
25	0.552\\
30	0.506666666666667\\
35	0.514285714285714\\
40	0.475\\
45	0.462222222222222\\
};
\addlegendentry{AF}

\addplot [color=mycolor5, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	1	0	0\\
10	1	0	0\\
15	0.813333333333333	0.0176383420737639	0.0176383420737639\\
20	0.65	0.0193649167310371	0.0193649167310371\\
25	0.552	0.0207846096908265	0.0207846096908265\\
30	0.506666666666667	0.0202758751009941	0.0202758751009941\\
35	0.514285714285714	0.018070158058105	0.018070158058105\\
40	0.475	0.0176776695296637	0.0176776695296637\\
45	0.462222222222222	0.0104231461329409	0.0104231461329409\\
};

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.376568542494924\\
10	0.407958315233127\\
15	0.372773865220664\\
20	0.249370039370059\\
25	0.246978250586152\\
30	0.26721471334323\\
35	0.23587839578372\\
40	0.2125\\
45	0.22932478316157\\
45	0.206230772393985\\
40	0.1875\\
35	0.198407318501994\\
30	0.226118619990103\\
25	0.201021749413848\\
20	0.170629960629941\\
15	0.293892801446003\\
10	0.312041684766873\\
5	0.263431457505076\\
}--cycle;
\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
5	0.32\\
10	0.36\\
15	0.333333333333333\\
20	0.21\\
25	0.224\\
30	0.246666666666667\\
35	0.217142857142857\\
40	0.2\\
45	0.217777777777778\\
};
\addlegendentry{APC}

\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.32	0.0565685424949238	0.0565685424949238\\
10	0.36	0.0479583152331272	0.0479583152331272\\
15	0.333333333333333	0.0394405318873308	0.0394405318873308\\
20	0.21	0.0393700393700591	0.0393700393700591\\
25	0.224	0.0229782505861521	0.0229782505861521\\
30	0.246666666666667	0.0205480466765633	0.0205480466765633\\
35	0.217142857142857	0.0187355386408629	0.0187355386408629\\
40	0.2	0.0125	0.0125\\
45	0.217777777777778	0.0115470053837925	0.0115470053837925\\
};
\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.32	0.0565685424949238	0.0565685424949238\\
10	0.36	0.0479583152331272	0.0479583152331272\\
15	0.333333333333333	0.0394405318873308	0.0394405318873308\\
20	0.21	0.0393700393700591	0.0393700393700591\\
25	0.224	0.0229782505861521	0.0229782505861521\\
30	0.246666666666667	0.0205480466765633	0.0205480466765633\\
35	0.217142857142857	0.0187355386408629	0.0187355386408629\\
40	0.2	0.0125	0.0125\\
45	0.217777777777778	0.0115470053837925	0.0115470053837925\\
};
\addplot[area legend, draw=none, fill=black, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.714641016151378\\
10	0.69605551275464\\
15	0.571547005383793\\
20	0.561180339887499\\
25	0.590422205101856\\
30	0.610653841409022\\
35	0.59059486837857\\
40	0.557776083947861\\
45	0.520706269029503\\
45	0.457071508748275\\
40	0.512223916052139\\
35	0.552262274478573\\
30	0.576012825257645\\
25	0.561577794898144\\
20	0.538819660112501\\
15	0.548452994616208\\
10	0.62394448724536\\
5	0.645358983848622\\
}--cycle;
\addplot [color=black, dashed, line width=.6pt]
  table[row sep=crcr]{%
5	0.68\\
10	0.66\\
15	0.56\\
20	0.55\\
25	0.576\\
30	0.593333333333333\\
35	0.571428571428571\\
40	0.535\\
45	0.488888888888889\\
};
\addlegendentry{all}

\addplot [color=black, dashed, line width=.6pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.68	0.0346410161513776	0.0346410161513776\\
10	0.66	0.0360555127546399	0.0360555127546399\\
15	0.56	0.0115470053837925	0.0115470053837925\\
20	0.55	0.0111803398874989	0.0111803398874989\\
25	0.576	0.014422205101856	0.014422205101856\\
30	0.593333333333333	0.0173205080756888	0.0173205080756888\\
35	0.571428571428571	0.0191662969499982	0.0191662969499982\\
40	0.535	0.0227760839478607	0.0227760839478607\\
45	0.488888888888889	0.0318173801406141	0.0318173801406141\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/MINNESOTA1/R21MN.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=4,
xmax=46,
xtick={5,10,15,20,25,30,35,40,45},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# failed nodes},
ymin=0,
ymax=1.07,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-7pt},
ylabel={$R_2$},
axis background/.style={fill=white},
legend style={at={(0.15,0.4)}, legend columns=3, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
%nodes={scale=0.9, transform shape},
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.41261584532173\\
10	0.299998734259163\\
15	0.257151579923651\\
20	0.258557260119854\\
25	0.273392368043676\\
30	0.272823859138674\\
35	0.282444631026368\\
40	0.27964395820779\\
45	0.272545647857007\\
45	0.245634291654107\\
40	0.256719537691901\\
35	0.260843828153785\\
30	0.251778312694801\\
25	0.24267090156929\\
20	0.231863743875258\\
15	0.238162947668802\\
10	0.23718353875606\\
5	0.29636448594121\\
}--cycle;
\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
5	0.35449016563147\\
10	0.268591136507612\\
15	0.247657263796226\\
20	0.245210501997556\\
25	0.258031634806483\\
30	0.262301085916737\\
35	0.271644229590077\\
40	0.268181747949845\\
45	0.259089969755557\\
};
\addlegendentry{FaCe}

\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.35449016563147	0.0581256796902601	0.0581256796902601\\
10	0.268591136507612	0.0314075977515516	0.0314075977515516\\
15	0.247657263796226	0.00949431612742442	0.00949431612742442\\
20	0.245210501997556	0.0133467581222979	0.0133467581222979\\
25	0.258031634806483	0.015360733237193	0.015360733237193\\
30	0.262301085916737	0.0105227732219365	0.0105227732219365\\
35	0.271644229590077	0.0108004014362912	0.0108004014362912\\
40	0.268181747949845	0.0114622102579442	0.0114622102579442\\
45	0.259089969755557	0.01345567810145	0.01345567810145\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.196867639286788\\
10	0.172934039401805\\
15	0.16810674976305\\
20	0.150315450102326\\
25	0.155775407060324\\
30	0.157149993030951\\
35	0.165181815030788\\
40	0.167590969452723\\
45	0.178989730925197\\
45	0.164626554870646\\
40	0.157272879476461\\
35	0.152259806868565\\
30	0.151891842583959\\
25	0.148564628807168\\
20	0.139867791979571\\
15	0.15739925912057\\
10	0.139920862926782\\
5	0.169799027379879\\
}--cycle;
\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.183333333333333\\
10	0.156427451164293\\
15	0.16275300444181\\
20	0.145091621040948\\
25	0.152170017933746\\
30	0.154520917807455\\
35	0.158720810949676\\
40	0.162431924464592\\
45	0.171808142897921\\
};
\addlegendentry{GC}

\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.183333333333333	0.0135343059534548	0.0135343059534548\\
10	0.156427451164293	0.0165065882375115	0.0165065882375115\\
15	0.16275300444181	0.00535374532124017	0.00535374532124017\\
20	0.145091621040948	0.00522382906137768	0.00522382906137768\\
25	0.152170017933746	0.00360538912657761	0.00360538912657761\\
30	0.154520917807455	0.0026290752234957	0.0026290752234957\\
35	0.158720810949676	0.00646100408111181	0.00646100408111181\\
40	0.162431924464592	0.00515904498813106	0.00515904498813106\\
45	0.171808142897921	0.0071815880272758	0.0071815880272758\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.0433760792674507\\
10	0.0592239655431879\\
15	0.0950381422605029\\
20	0.11542641891412\\
25	0.133754809940766\\
30	0.148873399487349\\
35	0.179222935945029\\
40	0.177014175964332\\
45	0.175701831722734\\
45	0.170112686499644\\
40	0.169426418122687\\
35	0.169282931771406\\
30	0.143712056245323\\
25	0.126578935960695\\
20	0.108199331194767\\
15	0.0855397403124441\\
10	0.0566752856361991\\
5	0.0351272699499424\\
}--cycle;
\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0.0392516746086966\\
10	0.0579496255896935\\
15	0.0902889412864735\\
20	0.111812875054443\\
25	0.130166872950731\\
30	0.146292727866336\\
35	0.174252933858217\\
40	0.173220297043509\\
45	0.172907259111189\\
};
\addlegendentry{GI}

\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.0392516746086966	0.00412440465875415	0.00412440465875415\\
10	0.0579496255896935	0.00127433995349441	0.00127433995349441\\
15	0.0902889412864735	0.0047492009740294	0.0047492009740294\\
20	0.111812875054443	0.00361354385967643	0.00361354385967643\\
25	0.130166872950731	0.00358793699003561	0.00358793699003561\\
30	0.146292727866336	0.00258067162101294	0.00258067162101294\\
35	0.174252933858217	0.00497000208681139	0.00497000208681139\\
40	0.173220297043509	0.00379387892082256	0.00379387892082256\\
45	0.172907259111189	0.0027945726115447	0.0027945726115447\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.167987164507799\\
10	0.110524620664865\\
15	0.129270455792382\\
20	0.128491577025274\\
25	0.144196358670383\\
30	0.1540546520409\\
35	0.183537205783077\\
40	0.182505804100556\\
45	0.183174939883478\\
45	0.176373657137032\\
40	0.17400434413229\\
35	0.173348665373108\\
30	0.149512143799467\\
25	0.131638485167596\\
20	0.118583089360926\\
15	0.112559834944603\\
10	0.0929192364762037\\
5	0.125473534613278\\
}--cycle;
\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	0.146730349560538\\
10	0.101721928570535\\
15	0.120915145368492\\
20	0.1235373331931\\
25	0.137917421918989\\
30	0.151783397920184\\
35	0.178442935578093\\
40	0.178255074116423\\
45	0.179774298510255\\
};
\addlegendentry{GD}

\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=square, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.146730349560538	0.0212568149472605	0.0212568149472605\\
10	0.101721928570535	0.00880269209433083	0.00880269209433083\\
15	0.120915145368492	0.00835531042388935	0.00835531042388935\\
20	0.1235373331931	0.00495424383217392	0.00495424383217392\\
25	0.137917421918989	0.0062789367513935	0.0062789367513935\\
30	0.151783397920184	0.00227125412071643	0.00227125412071643\\
35	0.178442935578093	0.00509427020498454	0.00509427020498454\\
40	0.178255074116423	0.00425072998413324	0.00425072998413324\\
45	0.179774298510255	0.00340064137322296	0.00340064137322296\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	1\\
10	1\\
15	0.188924384950107\\
20	0.131873870536581\\
25	0.120382785945246\\
30	0.128868096692887\\
35	0.143648016640687\\
40	0.155757491794604\\
45	0.159275498497493\\
45	0.148789119037323\\
40	0.139852441563973\\
35	0.132979375909822\\
30	0.117543718405723\\
25	0.110973859436817\\
20	0.113286858098002\\
15	0.138668281743688\\
10	1\\
5	1\\
}--cycle;
\addplot [color=mycolor5, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	0.163796333346898\\
20	0.122580364317292\\
25	0.115678322691031\\
30	0.123205907549305\\
35	0.138313696275254\\
40	0.147804966679288\\
45	0.154032308767408\\
};
\addlegendentry{AF}

\addplot [color=mycolor5, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	1	0	0\\
10	1	0	0\\
15	0.163796333346898	0.0251280516032098	0.0251280516032098\\
20	0.122580364317292	0.0092935062192894	0.0092935062192894\\
25	0.115678322691031	0.00470446325421465	0.00470446325421465\\
30	0.123205907549305	0.00566218914358212	0.00566218914358212\\
35	0.138313696275254	0.00533432036543256	0.00533432036543256\\
40	0.147804966679288	0.00795252511531552	0.00795252511531552\\
45	0.154032308767408	0.0052431897300852	0.0052431897300852\\
};

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.253869456143882\\
10	0.207589376246797\\
15	0.176521861037473\\
20	0.156172416178812\\
25	0.14739384897913\\
30	0.161727453146705\\
35	0.161449106687644\\
40	0.163524504005546\\
45	0.171050484014421\\
45	0.16125452172155\\
40	0.155841922630711\\
35	0.152778301705326\\
30	0.148274387990916\\
25	0.13944720374185\\
20	0.139889683240238\\
15	0.161979059493299\\
10	0.173063759324371\\
5	0.18709693041074\\
}--cycle;
\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
5	0.220483193277311\\
10	0.190326567785584\\
15	0.169250460265386\\
20	0.148031049709525\\
25	0.14342052636049\\
30	0.15500092056881\\
35	0.157113704196485\\
40	0.159683213318129\\
45	0.166152502867985\\
};
\addlegendentry{APC}

\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.220483193277311	0.0333862628665706	0.0333862628665706\\
10	0.190326567785584	0.0172628084612129	0.0172628084612129\\
15	0.169250460265386	0.00727140077208708	0.00727140077208708\\
20	0.148031049709525	0.00814136646928677	0.00814136646928677\\
25	0.14342052636049	0.00397332261864002	0.00397332261864002\\
30	0.15500092056881	0.00672653257789458	0.00672653257789458\\
35	0.157113704196485	0.00433540249115891	0.00433540249115891\\
40	0.159683213318129	0.00384129068741718	0.00384129068741718\\
45	0.166152502867985	0.0048979811464355	0.0048979811464355\\
};

\addplot[area legend, draw=none, fill=black, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.41261584532173\\
10	0.299998734259163\\
15	0.257151579923651\\
20	0.258557260119854\\
25	0.273392368043676\\
30	0.272823859138674\\
35	0.282444631026368\\
40	0.27964395820779\\
45	0.272545647857007\\
45	0.245634291654107\\
40	0.256719537691901\\
35	0.260843828153785\\
30	0.251778312694801\\
25	0.24267090156929\\
20	0.231863743875258\\
15	0.238162947668802\\
10	0.23718353875606\\
5	0.29636448594121\\
}--cycle;
\addplot [color=black, dashed, line width=.6pt]
  table[row sep=crcr]{%
5	0.35449016563147\\
10	0.268591136507612\\
15	0.247657263796226\\
20	0.245210501997556\\
25	0.258031634806483\\
30	0.262301085916737\\
35	0.271644229590077\\
40	0.268181747949845\\
45	0.259089969755557\\
};
\addlegendentry{all}

\addplot [color=black, dashed, line width=.6pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.35449016563147	0.0581256796902601	0.0581256796902601\\
10	0.268591136507612	0.0314075977515516	0.0314075977515516\\
15	0.247657263796226	0.00949431612742442	0.00949431612742442\\
20	0.245210501997556	0.0133467581222979	0.0133467581222979\\
25	0.258031634806483	0.015360733237193	0.015360733237193\\
30	0.262301085916737	0.0105227732219365	0.0105227732219365\\
35	0.271644229590077	0.0108004014362912	0.0108004014362912\\
40	0.268181747949845	0.0114622102579442	0.0114622102579442\\
45	0.259089969755557	0.01345567810145	0.01345567810145\\
};
\end{axis}
\end{tikzpicture}%


==> imgs/MINNESOTA2/AB2MN.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=4,
xmax=46,
xtick={5,10,15,20,25,30,35,40,45},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# failed nodes},
ymin=0,
ymax=1.07,
ytick={0,.2,.4,.6,.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={$a_B$},
axis background/.style={fill=white},
legend style={at={(0.05,0.4)}, legend columns=3, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
%nodes={scale=0.9, transform shape},
]



\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	1\\
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
45	1\\
40	1\\
35	1\\
30	1\\
25	1\\
20	1\\
15	1\\
10	1\\
5	1\\
}--cycle;
\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
};
\addlegendentry{FaCe}

\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	1	0	0\\
10	1	0	0\\
15	1	0	0\\
20	1	0	0\\
25	1	0	0\\
30	1	0	0\\
35	1	0	0\\
40	1	0	0\\
45	1	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.204056941504209\\
10	0.275515860353926\\
15	0.193701445263814\\
20	0.131852731421388\\
25	0.0569035593728849\\
30	0.107138347472157\\
35	0.0677289209169908\\
40	0\\
45	0.0487744794624728\\
45	0.00836837768038436\\
40	0\\
35	0.0267155235274536\\
30	0.0373060969722874\\
25	0.00976310729378175\\
20	0.0490996495309934\\
15	0.132965221402852\\
10	0.151150806312741\\
5	0.0459430584957905\\
}--cycle;
\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.125\\
10	0.213333333333333\\
15	0.163333333333333\\
20	0.0904761904761905\\
25	0.0333333333333333\\
30	0.0722222222222222\\
35	0.0472222222222222\\
40	0\\
45	0.0285714285714286\\
};
\addlegendentry{GC}

\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.125	0.0790569415042095	0.0790569415042095\\
10	0.213333333333333	0.0621825270205921	0.0621825270205921\\
15	0.163333333333333	0.030368111930481	0.030368111930481\\
20	0.0904761904761905	0.0413765409451971	0.0413765409451971\\
25	0.0333333333333333	0.0235702260395516	0.0235702260395516\\
30	0.0722222222222222	0.0349161252499348	0.0349161252499348\\
35	0.0472222222222222	0.0205066986947686	0.0205066986947686\\
40	0	0	0\\
45	0.0285714285714286	0.0202030508910442	0.0202030508910442\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	1\\
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
45	1\\
40	1\\
35	1\\
30	1\\
25	1\\
20	1\\
15	1\\
10	1\\
5	1\\
}--cycle;
\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
};
\addlegendentry{GI}

\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	1	0	0\\
10	1	0	0\\
15	1	0	0\\
20	1	0	0\\
25	1	0	0\\
30	1	0	0\\
35	1	0	0\\
40	1	0	0\\
45	1	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	1\\
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
45	1\\
40	1\\
35	1\\
30	1\\
25	1\\
20	1\\
15	1\\
10	1\\
5	1\\
}--cycle;
\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
};
\addlegendentry{GD}

\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=square, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	1	0	0\\
10	1	0	0\\
15	1	0	0\\
20	1	0	0\\
25	1	0	0\\
30	1	0	0\\
35	1	0	0\\
40	1	0	0\\
45	1	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	1\\
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
45	1\\
40	1\\
35	1\\
30	1\\
25	1\\
20	1\\
15	1\\
10	1\\
5	1\\
}--cycle;
\addplot [color=mycolor5, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
};
\addlegendentry{AF}

\addplot [color=mycolor5, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	1	0	0\\
10	1	0	0\\
15	1	0	0\\
20	1	0	0\\
25	1	0	0\\
30	1	0	0\\
35	1	0	0\\
40	1	0	0\\
45	1	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	1\\
10	1\\
15	1\\
20	0.991631622319616\\
25	0.964368350311177\\
30	0.943580759995809\\
35	0.932544406316838\\
40	0.948658348185149\\
45	0.948205501742037\\
45	0.904651641115105\\
40	0.904501824975024\\
35	0.86586829209586\\
30	0.89530812889308\\
25	0.905631649688823\\
20	0.951225520537527\\
15	1\\
10	1\\
5	1\\
}--cycle;
\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	1\\
20	0.971428571428572\\
25	0.935\\
30	0.919444444444445\\
35	0.899206349206349\\
40	0.926580086580087\\
45	0.926428571428571\\
};
\addlegendentry{APC}

\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	1	0	0\\
10	1	0	0\\
15	1	0	0\\
20	0.971428571428572	0.0202030508910442	0.0202030508910442\\
25	0.935	0.0293683503111768	0.0293683503111768\\
30	0.919444444444445	0.024136315551365	0.024136315551365\\
35	0.899206349206349	0.0333380571104892	0.0333380571104892\\
40	0.926580086580087	0.0220782616050626	0.0220782616050626\\
45	0.926428571428571	0.0217769303134659	0.0217769303134659\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/MINNESOTA2/AW2MN.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=4,
xmax=46,
xtick={5,10,15,20,25,30,35,40,45},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# failed nodes},
ymin=0,
ymax=1.07,
ytick={0,.2,.4,.6,.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={$a_W$},
axis background/.style={fill=white},
legend style={at={(0.05,0.1)}, legend columns=3, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
%nodes={scale=0.9, transform shape},
]



\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	1\\
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
45	1\\
40	1\\
35	1\\
30	1\\
25	1\\
20	1\\
15	1\\
10	1\\
5	1\\
}--cycle;
\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
};
\addlegendentry{FaCe}

\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	1	0	0\\
10	1	0	0\\
15	1	0	0\\
20	1	0	0\\
25	1	0	0\\
30	1	0	0\\
35	1	0	0\\
40	1	0	0\\
45	1	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.964686578045619\\
10	0.941534759357559\\
15	0.921719642772959\\
20	0.877955820407077\\
25	0.789804314182656\\
30	0.761916184000021\\
35	0.726674637393434\\
40	0.64617296383899\\
45	0.646532826436449\\
45	0.601336212326943\\
40	0.601631557448463\\
35	0.681431514955088\\
30	0.736793587974264\\
25	0.761999292715343\\
20	0.848457537840861\\
15	0.90189741699515\\
10	0.918689219692317\\
5	0.948760172880746\\
}--cycle;
\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.956723375463183\\
10	0.930111989524938\\
15	0.911808529884054\\
20	0.863206679123969\\
25	0.775901803448999\\
30	0.749354885987143\\
35	0.704053076174261\\
40	0.623902260643727\\
45	0.623934519381696\\
};
\addlegendentry{GC}

\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.956723375463183	0.00796320258243663	0.00796320258243663\\
10	0.930111989524938	0.0114227698326209	0.0114227698326209\\
15	0.911808529884054	0.00991111288890451	0.00991111288890451\\
20	0.863206679123969	0.014749141283108	0.014749141283108\\
25	0.775901803448999	0.0139025107336566	0.0139025107336566\\
30	0.749354885987143	0.0125612980128785	0.0125612980128785\\
35	0.704053076174261	0.0226215612191729	0.0226215612191729\\
40	0.623902260643727	0.0222707031952634	0.0222707031952634\\
45	0.623934519381696	0.0225983070547531	0.0225983070547531\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	1\\
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
45	1\\
40	1\\
35	1\\
30	1\\
25	1\\
20	1\\
15	1\\
10	1\\
5	1\\
}--cycle;
\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
};
\addlegendentry{GI}

\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	1	0	0\\
10	1	0	0\\
15	1	0	0\\
20	1	0	0\\
25	1	0	0\\
30	1	0	0\\
35	1	0	0\\
40	1	0	0\\
45	1	0	0\\
};


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	1\\
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
45	1\\
40	1\\
35	1\\
30	1\\
25	1\\
20	1\\
15	1\\
10	1\\
5	1\\
}--cycle;
\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
};
\addlegendentry{GD}

\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=square, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	1	0	0\\
10	1	0	0\\
15	1	0	0\\
20	1	0	0\\
25	1	0	0\\
30	1	0	0\\
35	1	0	0\\
40	1	0	0\\
45	1	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.999489200632335\\
10	0.993631342728654\\
15	0.98669267540351\\
20	0.988078241165595\\
25	0.984859550428011\\
30	0.971614588350678\\
35	0.965349045579373\\
40	0.960071169741884\\
45	0.950814763773298\\
45	0.930373355038583\\
40	0.941151324145646\\
35	0.950592983406135\\
30	0.96060498205505\\
25	0.976461204288971\\
20	0.984882131794778\\
15	0.982892578052711\\
10	0.9881454226472\\
5	0.998708997565863\\
}--cycle;
\addplot [color=mycolor5, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	0.999099099099099\\
10	0.990888382687927\\
15	0.984792626728111\\
20	0.986480186480187\\
25	0.980660377358491\\
30	0.966109785202864\\
35	0.957971014492754\\
40	0.950611246943765\\
45	0.940594059405941\\
};
\addlegendentry{AF}

\addplot [color=mycolor5, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.999099099099099	0.00039010153323623	0.00039010153323623\\
10	0.990888382687927	0.00274296004072717	0.00274296004072717\\
15	0.984792626728111	0.00190004867539985	0.00190004867539985\\
20	0.986480186480187	0.00159805468540817	0.00159805468540817\\
25	0.980660377358491	0.00419917306952002	0.00419917306952002\\
30	0.966109785202864	0.00550480314781422	0.00550480314781422\\
35	0.957971014492754	0.00737803108661896	0.00737803108661896\\
40	0.950611246943765	0.00945992279811888	0.00945992279811888\\
45	0.940594059405941	0.0102207043673577	0.0102207043673577\\
};

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.999724982893133\\
10	0.999422870504801\\
15	0.991765704355614\\
20	0.988221832051246\\
25	0.979962569560492\\
30	0.972993448229007\\
35	0.959709192592314\\
40	0.963161577743882\\
45	0.964365151255606\\
45	0.948725627958734\\
40	0.94340682552604\\
35	0.952191721235659\\
30	0.964514135153754\\
25	0.97379961942792\\
20	0.981141917406098\\
15	0.983601198715229\\
10	0.996636242795692\\
5	0.998397082834567\\
}--cycle;
\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
5	0.99906103286385\\
10	0.998029556650246\\
15	0.987683451535421\\
20	0.984681874728672\\
25	0.976881094494206\\
30	0.96875379169138\\
35	0.955950456913987\\
40	0.953284201634961\\
45	0.95654538960717\\
};
\addlegendentry{APC}

\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.99906103286385	0.000663950029283137	0.000663950029283137\\
10	0.998029556650246	0.00139331385455477	0.00139331385455477\\
15	0.987683451535421	0.00408225282019286	0.00408225282019286\\
20	0.984681874728672	0.00353995732257372	0.00353995732257372\\
25	0.976881094494206	0.00308147506628578	0.00308147506628578\\
30	0.96875379169138	0.00423965653762678	0.00423965653762678\\
35	0.955950456913987	0.00375873567832771	0.00375873567832771\\
40	0.953284201634961	0.00987737610892124	0.00987737610892124\\
45	0.95654538960717	0.00781976164843571	0.00781976164843571\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/MINNESOTA2/NT2MN.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}
\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=4,
xmax=46,
xtick={5,10,15,20,25,30,35,40,45},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize, yshift=3pt},
xlabel={\# failed nodes},
ymin=0,
ymax=900,
ytick={200,400,600,866},
yticklabels={{200},{400},{600},{$|\mathcal{M}|$}},
yticklabel style={font=\scriptsize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-10pt},
ylabel={\# tests},
axis background/.style={fill=white},
legend style={at={(0.05,0.55)}, legend columns=3, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
%nodes={scale=0.9, transform shape},
]



\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	105.185640646055\\
10	113.97113092008\\
15	121.980449381476\\
20	131.223534186399\\
25	136.729468812791\\
30	144.608314132003\\
35	151.07576076891\\
40	163.613303834664\\
45	173.778661543544\\
45	163.021338456456\\
40	157.586696165336\\
35	145.32423923109\\
30	140.991685867997\\
25	131.270531187209\\
20	123.976465813601\\
15	118.419550618524\\
10	111.22886907992\\
5	102.414359353945\\
}--cycle;
\addplot [color=mycolor1, line width=0.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
5	103.8\\
10	112.6\\
15	120.2\\
20	127.6\\
25	134\\
30	142.8\\
35	148.2\\
40	160.6\\
45	168.4\\
};
\addlegendentry{FaCe}

\addplot [color=mycolor1, line width=0.6pt, mark size=2.5pt,mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	103.8	1.3856406460551	1.3856406460551\\
10	112.6	1.37113092008021	1.37113092008021\\
15	120.2	1.78044938147649	1.78044938147649\\
20	127.6	3.62353418639869	3.62353418639869\\
25	134	2.72946881279124	2.72946881279124\\
30	142.8	1.80831413200251	1.80831413200251\\
35	148.2	2.87576076890968	2.87576076890968\\
40	160.6	3.01330383466387	3.01330383466387\\
45	168.4	5.37866154354408	5.37866154354408\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	97.6690415759823\\
10	96.3656854249492\\
15	97.0645751311065\\
20	98.3656854249492\\
25	98.0242640687119\\
30	97.6828427124746\\
35	97.6828427124746\\
40	96.6690415759823\\
45	97.2123105625618\\
45	96.3876894374382\\
40	95.7309584240177\\
35	97.1171572875254\\
30	97.1171572875254\\
25	97.1757359312881\\
20	97.2343145750508\\
15	96.5354248688935\\
10	95.2343145750508\\
5	96.7309584240177\\
}--cycle;
\addplot [color=mycolor2, line width=0.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	97.2\\
10	95.8\\
15	96.8\\
20	97.8\\
25	97.6\\
30	97.4\\
35	97.4\\
40	96.2\\
45	96.8\\
};
\addlegendentry{GC}

\addplot [color=mycolor2, line width=0.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	97.2	0.469041575982343	0.469041575982343\\
10	95.8	0.565685424949238	0.565685424949238\\
15	96.8	0.264575131106459	0.264575131106459\\
20	97.8	0.565685424949238	0.565685424949238\\
25	97.6	0.424264068711929	0.424264068711929\\
30	97.4	0.282842712474619	0.282842712474619\\
35	97.4	0.282842712474619	0.282842712474619\\
40	96.2	0.469041575982343	0.469041575982343\\
45	96.8	0.412310562561766	0.412310562561766\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	866\\
10	866\\
15	866\\
20	866\\
25	866\\
30	866\\
35	866\\
40	866\\
45	866\\
45	866\\
40	866\\
35	866\\
30	866\\
25	866\\
20	866\\
15	866\\
10	866\\
5	866\\
}--cycle;
\addplot [color=mycolor3, line width=0.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	866\\
10	866\\
15	866\\
20	866\\
25	866\\
30	866\\
35	866\\
40	866\\
45	866\\
};
\addlegendentry{GI}

\addplot [color=mycolor3, line width=0.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	866	0	0\\
10	866	0	0\\
15	866	0	0\\
20	866	0	0\\
25	866	0	0\\
30	866	0	0\\
35	866	0	0\\
40	866	0	0\\
45	866	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	866\\
10	866\\
15	866\\
20	866\\
25	866\\
30	866\\
35	866\\
40	866\\
45	866\\
45	866\\
40	866\\
35	866\\
30	866\\
25	866\\
20	866\\
15	866\\
10	866\\
5	866\\
}--cycle;
\addplot [color=mycolor4, line width=0.6pt, mark size=2.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	866\\
10	866\\
15	866\\
20	866\\
25	866\\
30	866\\
35	866\\
40	866\\
45	866\\
};
\addlegendentry{GD}

\addplot [color=mycolor4, line width=0.6pt, mark size=2.5pt, mark=square, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	866	0	0\\
10	866	0	0\\
15	866	0	0\\
20	866	0	0\\
25	866	0	0\\
30	866	0	0\\
35	866	0	0\\
40	866	0	0\\
45	866	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	53.4082762530298\\
10	106.048528137424\\
15	158.538083151965\\
20	205.890454496037\\
25	255.937814719698\\
30	302.949358868962\\
35	353.955386467836\\
40	402.044799302252\\
45	444.572404813208\\
45	436.627595186792\\
40	391.955200697748\\
35	348.844613532164\\
30	299.050641131038\\
25	252.462185280302\\
20	201.709545503963\\
15	156.661916848035\\
10	104.351471862576\\
5	52.1917237469702\\
}--cycle;
\addplot [color=mycolor5, line width=0.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	52.8\\
10	105.2\\
15	157.6\\
20	203.8\\
25	254.2\\
30	301\\
35	351.4\\
40	397\\
45	440.6\\
};
\addlegendentry{AF}

\addplot [color=mycolor5, line width=0.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	52.8	0.608276253029822	0.608276253029822\\
10	105.2	0.848528137423857	0.848528137423857\\
15	157.6	0.938083151964686	0.938083151964686\\
20	203.8	2.09045449603669	2.09045449603669\\
25	254.2	1.73781471969828	1.73781471969828\\
30	301	1.94935886896179	1.94935886896179\\
35	351.4	2.55538646783613	2.55538646783613\\
40	397	5.04479930225177	5.04479930225177\\
45	440.6	3.97240481320824	3.97240481320824\\
};

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	115.266397831977\\
10	145.215158056547\\
15	174.013222438758\\
20	237.479570225768\\
25	302.115894296472\\
30	372.152263870422\\
35	431.268157561222\\
40	500.169580224005\\
45	567.681132292187\\
45	469.118867707813\\
40	417.030419775995\\
35	389.531842438778\\
30	320.247736129578\\
25	254.284105703528\\
20	199.320429774232\\
15	160.386777561242\\
10	133.984841943453\\
5	111.133602168023\\
}--cycle;
\addplot [color=mycolor6, line width=0.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
5	113.2\\
10	139.6\\
15	167.2\\
20	218.4\\
25	278.2\\
30	346.2\\
35	410.4\\
40	458.6\\
45	518.4\\
};
\addlegendentry{APC}

\addplot [color=mycolor6, line width=0.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	113.2	2.06639783197718	2.06639783197718\\
10	139.6	5.61515805654658	5.61515805654658\\
15	167.2	6.81322243875833	6.81322243875833\\
20	218.4	19.0795702257677	19.0795702257677\\
25	278.2	23.9158942964715	23.9158942964715\\
30	346.2	25.9522638704218	25.9522638704218\\
35	410.4	20.8681575612223	20.8681575612223\\
40	458.6	41.5695802240052	41.5695802240052\\
45	518.4	49.2811322921866	49.2811322921866\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/MINNESOTA2/R12MN.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=4,
xmax=46,
xtick={5,10,15,20,25,30,35,40,45},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=3pt},
xlabel={\# failed nodes},
ymin=0,
ymax=1.07,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-6pt},
ylabel={$R_1$},
axis background/.style={fill=white},
legend style={at={(0.05,0.55)}, legend columns=3, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
%nodes={scale=0.9, transform shape},
]



\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.692915026221292\\
10	0.646457513110646\\
15	0.571547005383792\\
20	0.575\\
25	0.55062741699797\\
30	0.535916547957974\\
35	0.495373804341848\\
40	0.488831406486677\\
45	0.491511866416664\\
45	0.441821466916669\\
40	0.431168593513323\\
35	0.441769052801009\\
30	0.47741678537536\\
25	0.50537258300203\\
20	0.525\\
15	0.548452994616207\\
10	0.593542486889354\\
5	0.587084973778708\\
}--cycle;
\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
5	0.64\\
10	0.62\\
15	0.56\\
20	0.55\\
25	0.528\\
30	0.506666666666667\\
35	0.468571428571429\\
40	0.46\\
45	0.466666666666667\\
};
\addlegendentry{FaCe}

\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.64	0.0529150262212918	0.0529150262212918\\
10	0.62	0.0264575131106459	0.0264575131106459\\
15	0.56	0.0115470053837925	0.0115470053837925\\
20	0.55	0.025	0.025\\
25	0.528	0.0226274169979695	0.0226274169979695\\
30	0.506666666666667	0.0292498812913071	0.0292498812913071\\
35	0.468571428571429	0.0268023757704196	0.0268023757704196\\
40	0.46	0.028831406486677	0.028831406486677\\
45	0.466666666666667	0.0248451997499977	0.0248451997499977\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.412915026221292\\
10	0.431622776601684\\
15	0.348240453183332\\
20	0.322403703492039\\
25	0.288944271909999\\
30	0.267475468957064\\
35	0.227444432215611\\
40	0.264330127018922\\
45	0.253051074102683\\
45	0.235837814786206\\
40	0.255669872981078\\
35	0.206841282070103\\
30	0.239191197709602\\
25	0.271055728090001\\
20	0.257596296507961\\
15	0.318426213483335\\
10	0.368377223398316\\
5	0.307084973778708\\
}--cycle;
\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.36\\
10	0.4\\
15	0.333333333333333\\
20	0.29\\
25	0.28\\
30	0.253333333333333\\
35	0.217142857142857\\
40	0.26\\
45	0.244444444444444\\
};
\addlegendentry{GC}

\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.36	0.0529150262212918	0.0529150262212918\\
10	0.4	0.0316227766016838	0.0316227766016838\\
15	0.333333333333333	0.0149071198499986	0.0149071198499986\\
20	0.29	0.0324037034920393	0.0324037034920393\\
25	0.28	0.00894427190999916	0.00894427190999916\\
30	0.253333333333333	0.0141421356237309	0.0141421356237309\\
35	0.217142857142857	0.0103015750727543	0.0103015750727543\\
40	0.26	0.0043301270189222	0.0043301270189222\\
45	0.244444444444444	0.0086066296582387	0.0086066296582387\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.692915026221292\\
10	0.646457513110646\\
15	0.571547005383792\\
20	0.575\\
25	0.55062741699797\\
30	0.535916547957974\\
35	0.495373804341848\\
40	0.488831406486677\\
45	0.491511866416664\\
45	0.441821466916669\\
40	0.431168593513323\\
35	0.441769052801009\\
30	0.47741678537536\\
25	0.50537258300203\\
20	0.525\\
15	0.548452994616207\\
10	0.593542486889354\\
5	0.587084973778708\\
}--cycle;
\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0.64\\
10	0.62\\
15	0.56\\
20	0.55\\
25	0.528\\
30	0.506666666666667\\
35	0.468571428571429\\
40	0.46\\
45	0.466666666666667\\
};
\addlegendentry{GI}

\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.64	0.0529150262212918	0.0529150262212918\\
10	0.62	0.0264575131106459	0.0264575131106459\\
15	0.56	0.0115470053837925	0.0115470053837925\\
20	0.55	0.025	0.025\\
25	0.528	0.0226274169979695	0.0226274169979695\\
30	0.506666666666667	0.0292498812913071	0.0292498812913071\\
35	0.468571428571429	0.0268023757704196	0.0268023757704196\\
40	0.46	0.028831406486677	0.028831406486677\\
45	0.466666666666667	0.0248451997499977	0.0248451997499977\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.692915026221292\\
10	0.646457513110646\\
15	0.571547005383792\\
20	0.575\\
25	0.55062741699797\\
30	0.535916547957974\\
35	0.495373804341848\\
40	0.488831406486677\\
45	0.491511866416664\\
45	0.441821466916669\\
40	0.431168593513323\\
35	0.441769052801009\\
30	0.47741678537536\\
25	0.50537258300203\\
20	0.525\\
15	0.548452994616207\\
10	0.593542486889354\\
5	0.587084973778708\\
}--cycle;
\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	0.64\\
10	0.62\\
15	0.56\\
20	0.55\\
25	0.528\\
30	0.506666666666667\\
35	0.468571428571429\\
40	0.46\\
45	0.466666666666667\\
};
\addlegendentry{GD}

\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=square, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.64	0.0529150262212918	0.0529150262212918\\
10	0.62	0.0264575131106459	0.0264575131106459\\
15	0.56	0.0115470053837925	0.0115470053837925\\
20	0.55	0.025	0.025\\
25	0.528	0.0226274169979695	0.0226274169979695\\
30	0.506666666666667	0.0292498812913071	0.0292498812913071\\
35	0.468571428571429	0.0268023757704196	0.0268023757704196\\
40	0.46	0.028831406486677	0.028831406486677\\
45	0.466666666666667	0.0248451997499977	0.0248451997499977\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	1\\
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
45	1\\
40	1\\
35	1\\
30	1\\
25	1\\
20	1\\
15	1\\
10	1\\
5	1\\
}--cycle;
\addplot [color=mycolor5, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
};
\addlegendentry{AF}

\addplot [color=mycolor5, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	1	0	0\\
10	1	0	0\\
15	1	0	0\\
20	1	0	0\\
25	1	0	0\\
30	1	0	0\\
35	1	0	0\\
40	1	0	0\\
45	1	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.692915026221292\\
10	0.646457513110646\\
15	0.571547005383792\\
20	0.575\\
25	0.55062741699797\\
30	0.535916547957974\\
35	0.495373804341848\\
40	0.488831406486677\\
45	0.491511866416664\\
45	0.441821466916669\\
40	0.431168593513323\\
35	0.441769052801009\\
30	0.47741678537536\\
25	0.50537258300203\\
20	0.525\\
15	0.548452994616207\\
10	0.593542486889354\\
5	0.587084973778708\\
}--cycle;
\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
5	0.64\\
10	0.62\\
15	0.56\\
20	0.55\\
25	0.528\\
30	0.506666666666667\\
35	0.468571428571429\\
40	0.46\\
45	0.466666666666667\\
};
\addlegendentry{APC}

\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.64	0.0529150262212918	0.0529150262212918\\
10	0.62	0.0264575131106459	0.0264575131106459\\
15	0.56	0.0115470053837925	0.0115470053837925\\
20	0.55	0.025	0.025\\
25	0.528	0.0226274169979695	0.0226274169979695\\
30	0.506666666666667	0.0292498812913071	0.0292498812913071\\
35	0.468571428571429	0.0268023757704196	0.0268023757704196\\
40	0.46	0.028831406486677	0.028831406486677\\
45	0.466666666666667	0.0248451997499977	0.0248451997499977\\
};
%\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor6}, forget plot]
% plot [error bars/.cd, y dir = both, y explicit]
 %table[row sep=crcr, y error plus index=2, y error minus index=3]{%
%x	y\\
%5	0.692915026221292\\
%10	0.646457513110646\\
%15	0.571547005383792\\
%20	0.575\\
%25	0.55062741699797\\
%30	0.535916547957974\\
%35	0.495373804341848\\
%40	0.488831406486677\\
%45	0.491511866416664\\
%45	0.441821466916669\\
%40	0.431168593513323\\
%35	0.441769052801009\\
%30	0.47741678537536\\
%25	0.50537258300203\\
%20	0.525\\
%15	0.548452994616207\\
%10	0.593542486889354\\
%5	0.587084973778708\\
%};
\addplot[area legend, draw=none, fill=black, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
5	0.64\\
10	0.62\\
15	0.56\\
20	0.55\\
25	0.528\\
30	0.506666666666667\\
35	0.468571428571429\\
40	0.46\\
45	0.466666666666667\\
}--cycle;
%\addplot [color=black, dashed, line width=.6pt]
%  table[row sep=crcr]{%
%5	0.68\\
%10	0.66\\
%15	0.56\\
%20	0.55\\
%25	0.576\\
%30	0.593333333333333\\
%35	0.571428571428571\\
%40	0.535\\
%45	0.488888888888889\\
%};
\addlegendentry{all}

\addplot [color=black, dashed, line width=.6pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.64	0.0529150262212918	0.0529150262212918\\
10	0.62	0.0264575131106459	0.0264575131106459\\
15	0.56	0.0115470053837925	0.0115470053837925\\
20	0.55	0.025	0.025\\
25	0.528	0.0226274169979695	0.0226274169979695\\
30	0.506666666666667	0.0292498812913071	0.0292498812913071\\
35	0.468571428571429	0.0268023757704196	0.0268023757704196\\
40	0.46	0.028831406486677	0.028831406486677\\
45	0.466666666666667	0.0248451997499977	0.0248451997499977\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/MINNESOTA2/R22MN.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=4,
xmax=46,
xtick={5,10,15,20,25,30,35,40,45},
xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=5pt},
xlabel={\# failed nodes},
ymin=0,
ymax=1.07,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={$R_2$},
axis background/.style={fill=white},
legend style={at={(0.05,0.4)}, legend columns=3, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
%nodes={scale=0.9, transform shape},
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.425597058590669\\
10	0.308374700193678\\
15	0.256336317197321\\
20	0.262430607635593\\
25	0.242898187764617\\
30	0.252814309990973\\
35	0.249484228093142\\
40	0.260505618097133\\
45	0.271588010878401\\
45	0.249384352461232\\
40	0.237030605006675\\
35	0.226466194073715\\
30	0.228983340515657\\
25	0.220120587955098\\
20	0.227171115328285\\
15	0.222878944533724\\
10	0.248952654586987\\
5	0.359785042967903\\
}--cycle;
\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
5	0.35449016563147\\
10	0.268591136507612\\
15	0.247657263796226\\
20	0.245210501997556\\
25	0.258031634806483\\
30	0.262301085916737\\
35	0.271644229590077\\
40	0.268181747949845\\
45	0.259089969755557\\
};
\addlegendentry{FaCe}

\addplot [color=mycolor1, line width=.6pt, mark size=2.5pt, mark=text,text mark={\LARGE $\star$}, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.392691050779286	0.0329060078113833	0.0329060078113833\\
10	0.278663677390333	0.0297110228033454	0.0297110228033454\\
15	0.239607630865523	0.0167286863317986	0.0167286863317986\\
20	0.244800861481939	0.0176297461536543	0.0176297461536543\\
25	0.231509387859857	0.0113887999047597	0.0113887999047597\\
30	0.240898825253315	0.0119154847376583	0.0119154847376583\\
35	0.237975211083428	0.0115090170097134	0.0115090170097134\\
40	0.248768111551904	0.0117375065452288	0.0117375065452288\\
45	0.260486181669816	0.0111018292085845	0.0111018292085845\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.243972397216764\\
10	0.183676868978555\\
15	0.16733035552809\\
20	0.169350711061485\\
25	0.142204253067225\\
30	0.157356490408127\\
35	0.155910441832684\\
40	0.157263523920396\\
45	0.172024582242081\\
45	0.160962829265967\\
40	0.148796950329971\\
35	0.14459524491977\\
30	0.143505316571287\\
25	0.131641591932145\\
20	0.151718302080805\\
15	0.150980461867563\\
10	0.161400440552222\\
5	0.202747343311026\\
}--cycle;
\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.223359870263895\\
10	0.172538654765389\\
15	0.159155408697827\\
20	0.160534506571145\\
25	0.136922922499685\\
30	0.150430903489707\\
35	0.150252843376227\\
40	0.153030237125184\\
45	0.166493705754024\\
};
\addlegendentry{GC}

\addplot [color=mycolor2, line width=.6pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.223359870263895	0.0206125269528686	0.0206125269528686\\
10	0.172538654765389	0.0111382142131664	0.0111382142131664\\
15	0.159155408697827	0.00817494683026339	0.00817494683026339\\
20	0.160534506571145	0.00881620449033991	0.00881620449033991\\
25	0.136922922499685	0.00528133056754015	0.00528133056754015\\
30	0.150430903489707	0.00692558691842006	0.00692558691842006\\
35	0.150252843376227	0.00565759845645703	0.00565759845645703\\
40	0.153030237125184	0.00423328679521223	0.00423328679521223\\
45	0.166493705754024	0.00553087648805734	0.00553087648805734\\
};


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.425597058590669\\
10	0.308374700193678\\
15	0.256336317197321\\
20	0.262430607635593\\
25	0.242898187764617\\
30	0.252814309990973\\
35	0.249484228093142\\
40	0.260505618097133\\
45	0.271588010878401\\
45	0.249384352461232\\
40	0.237030605006675\\
35	0.226466194073715\\
30	0.228983340515657\\
25	0.220120587955098\\
20	0.227171115328285\\
15	0.222878944533724\\
10	0.248952654586987\\
5	0.359785042967903\\
}--cycle;
\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0.392691050779286\\
10	0.278663677390333\\
15	0.239607630865523\\
20	0.244800861481939\\
25	0.231509387859857\\
30	0.240898825253315\\
35	0.237975211083428\\
40	0.248768111551904\\
45	0.260486181669816\\
};
\addlegendentry{GI}

\addplot [color=mycolor3, line width=.6pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.392691050779286	0.0329060078113833	0.0329060078113833\\
10	0.278663677390333	0.0297110228033454	0.0297110228033454\\
15	0.239607630865523	0.0167286863317986	0.0167286863317986\\
20	0.244800861481939	0.0176297461536543	0.0176297461536543\\
25	0.231509387859857	0.0113887999047597	0.0113887999047597\\
30	0.240898825253315	0.0119154847376583	0.0119154847376583\\
35	0.237975211083428	0.0115090170097134	0.0115090170097134\\
40	0.248768111551904	0.0117375065452288	0.0117375065452288\\
45	0.260486181669816	0.0111018292085845	0.0111018292085845\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.425597058590669\\
10	0.308374700193678\\
15	0.256336317197321\\
20	0.262430607635593\\
25	0.242898187764617\\
30	0.252814309990973\\
35	0.249484228093142\\
40	0.260505618097133\\
45	0.271588010878401\\
45	0.249384352461232\\
40	0.237030605006675\\
35	0.226466194073715\\
30	0.228983340515657\\
25	0.220120587955098\\
20	0.227171115328285\\
15	0.222878944533724\\
10	0.248952654586987\\
5	0.359785042967903\\
}--cycle;
\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	0.392691050779286\\
10	0.278663677390333\\
15	0.239607630865523\\
20	0.244800861481939\\
25	0.231509387859857\\
30	0.240898825253315\\
35	0.237975211083428\\
40	0.248768111551904\\
45	0.260486181669816\\
};
\addlegendentry{GD}

\addplot [color=mycolor4, line width=.6pt, mark size=2.5pt, mark=square, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.392691050779286	0.0329060078113833	0.0329060078113833\\
10	0.278663677390333	0.0297110228033454	0.0297110228033454\\
15	0.239607630865523	0.0167286863317986	0.0167286863317986\\
20	0.244800861481939	0.0176297461536543	0.0176297461536543\\
25	0.231509387859857	0.0113887999047597	0.0113887999047597\\
30	0.240898825253315	0.0119154847376583	0.0119154847376583\\
35	0.237975211083428	0.0115090170097134	0.0115090170097134\\
40	0.248768111551904	0.0117375065452288	0.0117375065452288\\
45	0.260486181669816	0.0111018292085845	0.0111018292085845\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	1\\
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
45	1\\
40	1\\
35	1\\
30	1\\
25	1\\
20	1\\
15	1\\
10	1\\
5	1\\
}--cycle;
\addplot [color=mycolor5, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
};
\addlegendentry{AF}

\addplot [color=mycolor5, line width=.6pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	1	0	0\\
10	1	0	0\\
15	1	0	0\\
20	1	0	0\\
25	1	0	0\\
30	1	0	0\\
35	1	0	0\\
40	1	0	0\\
45	1	0	0\\
};

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.425597058590669\\
10	0.308374700193678\\
15	0.256336317197321\\
20	0.262430607635593\\
25	0.242898187764617\\
30	0.252814309990973\\
35	0.249484228093142\\
40	0.260505618097133\\
45	0.271588010878401\\
45	0.249384352461232\\
40	0.237030605006675\\
35	0.226466194073715\\
30	0.228983340515657\\
25	0.220120587955098\\
20	0.227171115328285\\
15	0.222878944533724\\
10	0.248952654586987\\
5	0.359785042967903\\
}--cycle;
\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
5	0.35449016563147\\
10	0.268591136507612\\
15	0.247657263796226\\
20	0.245210501997556\\
25	0.258031634806483\\
30	0.262301085916737\\
35	0.271644229590077\\
40	0.268181747949845\\
45	0.259089969755557\\
};
\addlegendentry{APC}

\addplot [color=mycolor6, line width=.6pt, mark size=2.5pt, mark=x, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.392691050779286	0.0329060078113833	0.0329060078113833\\
10	0.278663677390333	0.0297110228033454	0.0297110228033454\\
15	0.239607630865523	0.0167286863317986	0.0167286863317986\\
20	0.244800861481939	0.0176297461536543	0.0176297461536543\\
25	0.231509387859857	0.0113887999047597	0.0113887999047597\\
30	0.240898825253315	0.0119154847376583	0.0119154847376583\\
35	0.237975211083428	0.0115090170097134	0.0115090170097134\\
40	0.248768111551904	0.0117375065452288	0.0117375065452288\\
45	0.260486181669816	0.0111018292085845	0.0111018292085845\\
};

\addplot[area legend, draw=none, fill=black, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.425597058590669\\
10	0.308374700193678\\
15	0.256336317197321\\
20	0.262430607635593\\
25	0.242898187764617\\
30	0.252814309990973\\
35	0.249484228093142\\
40	0.260505618097133\\
45	0.271588010878401\\
45	0.249384352461232\\
40	0.237030605006675\\
35	0.226466194073715\\
30	0.228983340515657\\
25	0.220120587955098\\
20	0.227171115328285\\
15	0.222878944533724\\
10	0.248952654586987\\
5	0.359785042967903\\
}--cycle;
\addplot [color=black, dashed, line width=.6pt]
  table[row sep=crcr]{%
5	0.392691050779286\\
10	0.278663677390333\\
15	0.239607630865523\\
20	0.244800861481939\\
25	0.231509387859857\\
30	0.240898825253315\\
35	0.237975211083428\\
40	0.248768111551904\\
45	0.260486181669816\\
};
\addlegendentry{all}

\addplot [color=black, dashed, line width=.6pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5	0.392691050779286	0.0329060078113833	0.0329060078113833\\
10	0.278663677390333	0.0297110228033454	0.0297110228033454\\
15	0.239607630865523	0.0167286863317986	0.0167286863317986\\
20	0.244800861481939	0.0176297461536543	0.0176297461536543\\
25	0.231509387859857	0.0113887999047597	0.0113887999047597\\
30	0.240898825253315	0.0119154847376583	0.0119154847376583\\
35	0.237975211083428	0.0115090170097134	0.0115090170097134\\
40	0.248768111551904	0.0117375065452288	0.0117375065452288\\
45	0.260486181669816	0.0111018292085845	0.0111018292085845\\
};
\end{axis}
\end{tikzpicture}%


==> imgs/dynamicBICS/precision.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.5\columnwidth,
scale only axis,
xmin=1,
xmax=188,
xtick={1,24.375,47.75,71.125,94.5,117.875,141.25,164.625,188},
xticklabel style={font=\footnotesize},
xticklabel style={rotate=45},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=5pt},
xticklabels={{ 13},{ 37},{ 61},{ 85},{109},{133},{157},{181},{200}},
xlabel={steps},
ymin=0,
ymax=1,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={precision},
axis background/.style={fill=white},
legend style={at={(0.1,0.03)}, legend columns=1, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.998\\
4	0.998063172043011\\
5	0.997354838709678\\
6	0.99545685020393\\
7	0.993608870967742\\
8	0.990967741935484\\
9	0.989655913978495\\
10	0.986732526881721\\
11	0.983416367980884\\
12	0.982139976958526\\
13	0.979987604540024\\
14	0.981445073450218\\
15	0.978416742133604\\
16	0.975732473731645\\
17	0.977591422354399\\
18	0.975409848309529\\
19	0.975318705830194\\
20	0.977070087492433\\
21	0.976544711149272\\
22	0.977920734487001\\
23	0.977233145431528\\
24	0.977849841469825\\
25	0.975071651316093\\
26	0.975449995653833\\
27	0.972156833603168\\
28	0.971495220835071\\
29	0.952199449611063\\
30	0.971633402190886\\
31	0.949124644057413\\
32	0.947153457887712\\
33	0.946365449140688\\
34	0.939695507739012\\
35	0.955857894578994\\
36	0.93608793644005\\
37	0.956072785582065\\
38	0.931176944823857\\
39	0.929337452193575\\
40	0.925106054623639\\
41	0.919206736428074\\
42	0.923230345340093\\
43	0.926068670153598\\
44	0.925396737980789\\
45	0.923826315858439\\
46	0.924581786407408\\
47	0.920319804414178\\
48	0.899211786480189\\
49	0.91330075294172\\
50	0.911878653403011\\
51	0.910460110174298\\
52	0.919047310824295\\
53	0.919562260359005\\
54	0.912823487160483\\
55	0.914805831144965\\
56	0.899805781631044\\
57	0.921713512650792\\
58	0.920331393345783\\
59	0.91968179385667\\
60	0.907878756525605\\
61	0.891915558367196\\
62	0.880236531982161\\
63	0.907855291594665\\
64	0.900912543602932\\
65	0.902277327627064\\
66	0.909717127418164\\
67	0.911695660516252\\
68	0.906668423297323\\
69	0.907703329965116\\
70	0.906257201602175\\
71	0.907032952359433\\
72	0.905476213189892\\
73	0.905875566949048\\
74	0.908335170464835\\
75	0.925920935498963\\
76	0.931108913268813\\
77	0.931792530019074\\
78	0.933782891518268\\
79	0.929717441946609\\
80	0.931986214711424\\
81	0.936561560802066\\
82	0.935468906683537\\
83	0.921277142012638\\
84	0.930782848601468\\
85	0.938754946441553\\
86	0.934596118463561\\
87	0.910143040003511\\
88	0.929288850373499\\
89	0.929771714920614\\
90	0.92722986061976\\
91	0.929935063262346\\
92	0.935189316930914\\
93	0.933198029535183\\
94	0.936136602700123\\
95	0.934392986536252\\
96	0.930310799036405\\
97	0.91157573990909\\
98	0.924325156553122\\
99	0.926496562888592\\
100	0.932954954062399\\
101	0.928151682346804\\
102	0.935613435621596\\
103	0.932155967485528\\
104	0.919138661532748\\
105	0.917230519121046\\
106	0.934686041885762\\
107	0.939841700879297\\
108	0.941231057232852\\
109	0.93153375866456\\
110	0.935784830866887\\
111	0.925544193539368\\
112	0.912006258803047\\
113	0.900459930208222\\
114	0.914002348747874\\
115	0.916569313356015\\
116	0.912514247800406\\
117	0.916440628254066\\
118	0.900598176605641\\
119	0.8956591973212\\
120	0.896104879460731\\
121	0.886184811766636\\
122	0.884449701537091\\
123	0.901729431907065\\
124	0.896436030974138\\
125	0.893167778028504\\
126	0.892113200947715\\
127	0.890408436115371\\
128	0.891274555634027\\
129	0.889177912895447\\
130	0.889320947130037\\
131	0.89394268806332\\
132	0.898673609631367\\
133	0.896444323550848\\
134	0.887994565722034\\
135	0.887641064106193\\
136	0.878745170494659\\
137	0.86594912371936\\
138	0.841174857682079\\
139	0.841324332153483\\
140	0.855968470889178\\
141	0.870313109440621\\
142	0.880458474201662\\
143	0.904809266923949\\
144	0.906620758332464\\
145	0.889555325730284\\
146	0.888460967871196\\
147	0.904579985578942\\
148	0.902132560173401\\
149	0.903318841662439\\
150	0.898860077087321\\
151	0.898862093483926\\
152	0.900070199094876\\
153	0.897392037918443\\
154	0.90068532615564\\
155	0.894336613483579\\
156	0.884051387743836\\
157	0.89217168076526\\
158	0.882380228473834\\
159	0.882388071802401\\
160	0.877753052344144\\
161	0.896199926661615\\
162	0.897216058012357\\
163	0.877536991330127\\
164	0.860257346429539\\
165	0.851933631555483\\
166	0.859552925920197\\
167	0.862365251860005\\
168	0.855311698803932\\
169	0.86445792918852\\
170	0.850848272763491\\
171	0.845423614011395\\
172	0.884187713389194\\
173	0.887942479821079\\
174	0.881017025043631\\
175	0.884823112668364\\
176	0.891426391477677\\
177	0.875577680790019\\
178	0.880128117533886\\
179	0.892517035804695\\
180	0.895752357332683\\
181	0.88352196737499\\
182	0.896137567183517\\
183	0.898358039215904\\
184	0.894817120803143\\
185	0.885181020691269\\
186	0.885861122463121\\
187	0.883452656812799\\
188	0.887352659814104\\
};
\addlegendentry{DFaCe}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.998\\
4	0.998040183537264\\
5	0.996662058371736\\
6	0.995926267281106\\
7	0.995446428571429\\
8	0.994124423963134\\
9	0.992860215053764\\
10	0.988545698924731\\
11	0.986080367074527\\
12	0.986604262672811\\
13	0.98265787677078\\
14	0.981152161011032\\
15	0.976287248894145\\
16	0.975999596316837\\
17	0.977654195597898\\
18	0.977143812354723\\
19	0.976888928881792\\
20	0.977908202662347\\
21	0.978571749794451\\
22	0.979034903449059\\
23	0.980298128036703\\
24	0.980737664667634\\
25	0.984003945620636\\
26	0.983447231047913\\
27	0.979711252681391\\
28	0.977225932604122\\
29	0.979108832693402\\
30	0.979777160479079\\
31	0.975061528204706\\
32	0.972358321466507\\
33	0.971556467376639\\
34	0.964176793687917\\
35	0.961622859139893\\
36	0.961718964486161\\
37	0.959943142773408\\
38	0.956576429022144\\
39	0.955107832004439\\
40	0.952410211915038\\
41	0.952200091473228\\
42	0.956743076687803\\
43	0.96189639346255\\
44	0.957904732632461\\
45	0.962625136513262\\
46	0.962975545129402\\
47	0.960568624934078\\
48	0.95516042956652\\
49	0.956412844470107\\
50	0.961135011409376\\
51	0.964294199553793\\
52	0.968979216641925\\
53	0.969058672399788\\
54	0.969211438617001\\
55	0.968667621895264\\
56	0.966214049984128\\
57	0.961477276825335\\
58	0.961631570645809\\
59	0.962200446084906\\
60	0.961478268577712\\
61	0.963864937368691\\
62	0.960666449519736\\
63	0.954602718176439\\
64	0.956782439630159\\
65	0.959416268618911\\
66	0.959516157999501\\
67	0.965683955412404\\
68	0.962569156562567\\
69	0.961426616430236\\
70	0.958055493283135\\
71	0.960561970109773\\
72	0.960878833639425\\
73	0.962343351117777\\
74	0.964218061023574\\
75	0.965312273736037\\
76	0.961841329668972\\
77	0.966024043560362\\
78	0.967428130444732\\
79	0.965353467157476\\
80	0.968300033196112\\
81	0.97153830493818\\
82	0.970712235704394\\
83	0.966169749629338\\
84	0.96365477160936\\
85	0.962319078531848\\
86	0.960213067522917\\
87	0.96127238672784\\
88	0.959522990097221\\
89	0.9606172810417\\
90	0.964821748244\\
91	0.965321829743887\\
92	0.962057227387429\\
93	0.960594648174992\\
94	0.962292368847184\\
95	0.95959378572546\\
96	0.961599581162813\\
97	0.963256980654784\\
98	0.961106172400439\\
99	0.963279835104066\\
100	0.964832622542584\\
101	0.962824043995059\\
102	0.964722872444592\\
103	0.963700695908646\\
104	0.968096610748252\\
105	0.966666196581316\\
106	0.966201766121038\\
107	0.967156435479137\\
108	0.966341357800461\\
109	0.96500073813597\\
110	0.97174519518816\\
111	0.968730816206966\\
112	0.969424522521519\\
113	0.966979020218513\\
114	0.960483711427204\\
115	0.959630285889491\\
116	0.960645030936188\\
117	0.959707414157136\\
118	0.952650207631818\\
119	0.949913472512884\\
120	0.953962921570079\\
121	0.952883859881324\\
122	0.949608700803353\\
123	0.952853928611876\\
124	0.956138330185356\\
125	0.954634905507709\\
126	0.955173583864606\\
127	0.951464870715121\\
128	0.950591409504689\\
129	0.952506651761505\\
130	0.95396267536896\\
131	0.9519252044962\\
132	0.961145282806017\\
133	0.962131757765573\\
134	0.963473603764585\\
135	0.959541124437987\\
136	0.958367460645552\\
137	0.957765795407751\\
138	0.960177079376302\\
139	0.963892681478084\\
140	0.961555152200619\\
141	0.9613230047586\\
142	0.960066893938951\\
143	0.958995842413682\\
144	0.958141819303137\\
145	0.960565171418346\\
146	0.95807644322363\\
147	0.960191514807793\\
148	0.958112212366383\\
149	0.965089169692006\\
150	0.962180938898584\\
151	0.965908460492665\\
152	0.966746817157218\\
153	0.967709057261148\\
154	0.962899216019508\\
155	0.961209159186571\\
156	0.959025228111656\\
157	0.961508913713279\\
158	0.963905543966135\\
159	0.960438369915011\\
160	0.961426493588261\\
161	0.960754333945476\\
162	0.958102841732083\\
163	0.956498137286713\\
164	0.962131795799354\\
165	0.962685873035979\\
166	0.958770009025292\\
167	0.960785284996094\\
168	0.965918355221252\\
169	0.9687905281534\\
170	0.968941397598898\\
171	0.974089989476391\\
172	0.97338536748946\\
173	0.971627462511582\\
174	0.973150162959282\\
175	0.970532598834105\\
176	0.971748502066467\\
177	0.97043789412602\\
178	0.975335965945599\\
179	0.97686311121211\\
180	0.975141386576592\\
181	0.975738346311405\\
182	0.97316288864937\\
183	0.975388030479799\\
184	0.974197641819722\\
185	0.975161687784746\\
186	0.973694538600738\\
187	0.974225201237241\\
188	0.972362572544664\\
};
\addlegendentry{DPoP}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	1.00599659791607\\
4	1.00581004924228\\
5	1.00641706367757\\
6	1.00847384661848\\
7	1.01076061653661\\
8	1.01262182511423\\
9	1.01266345683818\\
10	1.01147420286839\\
11	1.01160586348887\\
12	1.00961476059554\\
13	1.00839813116388\\
14	1.00649316596142\\
15	1.00660293677367\\
16	1.00225243601413\\
17	1.00325750553389\\
18	1.00579689583819\\
19	1.00537445748238\\
20	1.00727464437504\\
21	1.00959646733588\\
22	1.00997442487872\\
23	1.01072091122119\\
24	1.00949153697413\\
25	1.0102220710847\\
26	1.00940173036304\\
27	1.0107697728589\\
28	1.0121355529914\\
29	1.09611966953064\\
30	1.01142591674541\\
31	1.09132223039162\\
32	1.09100340940929\\
33	1.08962989977121\\
34	1.08387098559504\\
35	1.00270950608379\\
36	1.0801029283536\\
37	1.0083570119694\\
38	1.07975463828998\\
39	1.07261670889663\\
40	1.07070987880449\\
41	1.06488236286765\\
42	1.0693489593759\\
43	1.07269669743103\\
44	1.07232562941934\\
45	1.07124875863189\\
46	1.07216811185697\\
47	1.06977928792199\\
48	1.09616704490814\\
49	1.064289149018\\
50	1.06069602479321\\
51	1.06034629850369\\
52	1.06820703443917\\
53	1.06954539621269\\
54	1.06291169884597\\
55	1.0660917968082\\
56	1.06186224116622\\
57	1.01517434289005\\
58	1.02153658821624\\
59	1.01080665045579\\
60	1.06591488841984\\
61	1.09366865665678\\
62	1.10332336226543\\
63	1.06383859647537\\
64	1.06175125795778\\
65	1.06491168217364\\
66	1.06357887594058\\
67	1.06626165273751\\
68	1.06302336232623\\
69	1.06740078798699\\
70	1.06312831255799\\
71	1.06498246099113\\
72	1.06308288859336\\
73	1.062285601554\\
74	1.0670957103849\\
75	1.02325988695605\\
76	1.02190125208866\\
77	1.02036743462941\\
78	1.01201488055435\\
79	1.01432095730733\\
80	1.0177513679077\\
81	1.01950905456283\\
82	1.01587032029197\\
83	1.06656556360007\\
84	1.00277032021065\\
85	1.01216311516597\\
86	1.00936956584524\\
87	1.07206494284836\\
88	1.01094088055352\\
89	1.01901712887523\\
90	1.00991991109583\\
91	1.00323464852316\\
92	0.996788792997926\\
93	0.991911614096142\\
94	0.994450757027086\\
95	0.991433844032279\\
96	1.01465263747413\\
97	1.05525669318562\\
98	0.989846579826211\\
99	0.992777924742799\\
100	0.994694549575521\\
101	1.00314469972128\\
102	0.994728913221263\\
103	0.994845921201311\\
104	1.06037639705414\\
105	1.06259500218389\\
106	0.990257832161705\\
107	0.992172001170073\\
108	1.00138625649086\\
109	0.995966175476054\\
110	0.995083891227062\\
111	1.00110906492675\\
112	1.03381530496958\\
113	1.04897325093381\\
114	0.989586606372979\\
115	0.994373502332863\\
116	0.993703206061432\\
117	0.987366654319494\\
118	1.04622461399096\\
119	1.04299290930531\\
120	1.04957283399557\\
121	1.07895421488957\\
122	1.07755568141394\\
123	1.04755845821803\\
124	1.04543188255676\\
125	1.0444136519838\\
126	1.03848579056858\\
127	1.03894371224169\\
128	1.04023844445406\\
129	1.00022656099542\\
130	0.999798889597729\\
131	0.99349562986539\\
132	1.00124899841195\\
133	1.00165266298208\\
134	0.999325319617285\\
135	1.02229048231158\\
136	0.986753861780802\\
137	1.02143110230471\\
138	1.06500782460768\\
139	1.08960797114836\\
140	1.08538865011599\\
141	1.06477559660355\\
142	1.0339837899783\\
143	0.984269111084515\\
144	0.97979876256514\\
145	1.03622912734173\\
146	1.03832184830655\\
147	0.997210171588219\\
148	0.996655680689167\\
149	0.990140069101761\\
150	0.981691391210878\\
151	1.00659248859452\\
152	1.00841934682464\\
153	1.00313535925914\\
154	1.01096378174673\\
155	1.00454837593303\\
156	1.0392068678397\\
157	0.999113960936441\\
158	1.03815281237821\\
159	1.03675982774592\\
160	1.04109756376431\\
161	1.00021099531435\\
162	1.00044520852652\\
163	1.00241416995722\\
164	1.05055031575711\\
165	1.0485377137893\\
166	1.04800131829058\\
167	1.05179148987014\\
168	1.05897764891182\\
169	1.0568605384267\\
170	1.07947378502845\\
171	1.0831215821382\\
172	1.05865220385895\\
173	1.05518204101567\\
174	1.06088493814323\\
175	1.06077867155791\\
176	1.06059154093204\\
177	1.08561325792021\\
178	1.08595820302128\\
179	1.05987427724159\\
180	1.06104047231026\\
181	1.0662232665762\\
182	1.05920487327984\\
183	1.06095921471533\\
184	1.06129625250473\\
185	1.0918438835225\\
186	1.09407970198669\\
187	1.09491533554693\\
188	1.0958446429038\\
188	0.678860676724406\\
187	0.671989978078668\\
186	0.677642542939557\\
185	0.678518157860034\\
184	0.728337989101552\\
183	0.735756863716478\\
182	0.733070261087194\\
181	0.70082066817378\\
180	0.73046424235511\\
179	0.725159794367804\\
178	0.674298032046496\\
177	0.665542103659831\\
176	0.722261242023311\\
175	0.708867553778823\\
174	0.701149111944029\\
173	0.720702918626487\\
172	0.709723222919433\\
171	0.60772564588459\\
170	0.622222760498536\\
169	0.672055319950335\\
168	0.651645748696047\\
167	0.672939013849874\\
166	0.671104533549819\\
165	0.655329549321661\\
164	0.669964377101972\\
163	0.75265981270303\\
162	0.793986907498196\\
161	0.792188858008879\\
160	0.71440854092398\\
159	0.72801631585888\\
158	0.726607644569461\\
157	0.78522940059408\\
156	0.728895907647974\\
155	0.784124851034131\\
154	0.790406870564548\\
153	0.791648716577744\\
152	0.791721051365114\\
151	0.791131698373335\\
150	0.816028762963763\\
149	0.816497614223116\\
148	0.807609439657635\\
147	0.811949799569666\\
146	0.738600087435845\\
145	0.742881524118838\\
144	0.833442754099788\\
143	0.825349422763383\\
142	0.726933158425019\\
141	0.675850622277694\\
140	0.626548291662365\\
139	0.593040693158604\\
138	0.617341890756479\\
137	0.710467145134015\\
136	0.770736479208516\\
135	0.752991645900802\\
134	0.776663811826783\\
133	0.791235984119612\\
132	0.796098220850788\\
131	0.794389746261249\\
130	0.778843004662344\\
129	0.778129264795472\\
128	0.742310666813997\\
127	0.741873159989053\\
126	0.745740611326846\\
125	0.741921904073211\\
124	0.747440179391521\\
123	0.755900405596099\\
122	0.69134372166024\\
121	0.693415408643701\\
120	0.74263692492589\\
119	0.748325485337085\\
118	0.754971739220327\\
117	0.845514602188639\\
116	0.83132528953938\\
115	0.838765124379167\\
114	0.838418091122769\\
113	0.751946609482638\\
112	0.790197212636514\\
111	0.849979322151985\\
110	0.876485770506712\\
109	0.867101341853066\\
108	0.881075857974846\\
107	0.887511400588521\\
106	0.87911425160982\\
105	0.771866036058198\\
104	0.777900926011362\\
103	0.869466013769745\\
102	0.87649795802193\\
101	0.853158664972324\\
100	0.871215358549278\\
99	0.860215201034385\\
98	0.858803733280032\\
97	0.76789478663256\\
96	0.845968960598682\\
95	0.877352129040226\\
94	0.87782244837316\\
93	0.874484444974225\\
92	0.873589840863903\\
91	0.856635478001533\\
90	0.844539810143694\\
89	0.840526300966001\\
88	0.84763682019348\\
87	0.748221137158661\\
86	0.859822671081885\\
85	0.865346777717131\\
84	0.858795376992281\\
83	0.775988720425206\\
82	0.855067493075106\\
81	0.853614067041298\\
80	0.846221061515149\\
79	0.845113926585884\\
78	0.855550902482188\\
77	0.843217625408734\\
76	0.840316574448966\\
75	0.828581984041872\\
74	0.749574630544765\\
73	0.749465532344096\\
72	0.74786953778642\\
71	0.749083443727736\\
70	0.749386090646361\\
69	0.748005871943241\\
68	0.750313484268416\\
67	0.757129668294998\\
66	0.755855378895748\\
65	0.739642973080493\\
64	0.740073829248081\\
63	0.751871986713964\\
62	0.657149701698892\\
61	0.690162460077611\\
60	0.749842624631374\\
59	0.828556937257548\\
58	0.819126198475325\\
57	0.828252682411538\\
56	0.73774932209587\\
55	0.763519865481733\\
54	0.762735275475001\\
53	0.769579124505325\\
52	0.769887587209423\\
51	0.760573921844907\\
50	0.763061282012815\\
49	0.762312356865437\\
48	0.702256528052238\\
47	0.770860320906367\\
46	0.776995460957847\\
45	0.776403873084987\\
44	0.778467846542234\\
43	0.779440642876169\\
42	0.777111731304287\\
41	0.773531109988496\\
40	0.779502230442792\\
39	0.786058195490517\\
38	0.782599251357735\\
37	0.903788559194728\\
36	0.792072944526495\\
35	0.909006283074199\\
34	0.795520029882981\\
33	0.803100998510168\\
32	0.803303506366137\\
31	0.806927057723204\\
30	0.931840887636359\\
29	0.808279229691481\\
28	0.93085488867874\\
27	0.933543894347433\\
26	0.941498260944626\\
25	0.939921231547487\\
24	0.946208145965518\\
23	0.943745379641864\\
22	0.945867044095277\\
21	0.943492954962664\\
20	0.946865530609828\\
19	0.945262954178004\\
18	0.945022800780865\\
17	0.951925339174909\\
16	0.949212511449158\\
15	0.95023054749354\\
14	0.956396980939012\\
13	0.951577077916166\\
12	0.954665193321515\\
11	0.955226872472896\\
10	0.961990850895051\\
9	0.96664837111881\\
8	0.969313658756736\\
7	0.976457125398875\\
6	0.982439853789379\\
5	0.988292613741782\\
4	0.990316294843739\\
3	0.99000340208393\\
2	1\\
1	1\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	1.00599659791607\\
4	1.00588323823168\\
5	1.00870193312185\\
6	1.00920982468109\\
7	1.00895991592218\\
8	1.00837811505623\\
9	1.00936131457193\\
10	1.01063790876771\\
11	1.01096898589061\\
12	1.01074154652855\\
13	1.01096777425225\\
14	1.00903445625598\\
15	1.01426047290014\\
16	1.00614538752189\\
17	1.00853640862664\\
18	1.00973333536267\\
19	1.00769032694333\\
20	1.00588103034832\\
21	1.0074284163745\\
22	1.01136238892551\\
23	1.01260340456758\\
24	1.00808051890199\\
25	1.00856095124442\\
26	1.00961519526886\\
27	1.00579946803413\\
28	1.00551460013413\\
29	1.00545707299011\\
30	1.00534532058137\\
31	1.00272433191453\\
32	1.00179105643057\\
33	1.00239915045939\\
34	1.00003902566374\\
35	0.999379807118802\\
36	1.00107426348592\\
37	1.00096316839154\\
38	0.99646910870513\\
39	0.998180816837389\\
40	0.999136003832121\\
41	0.99229887042697\\
42	0.995030158754915\\
43	1.00369300683876\\
44	0.999804846635031\\
45	1.00279061008202\\
46	1.00436030578839\\
47	1.00287697000421\\
48	1.0078201183297\\
49	1.00289284284232\\
50	1.00270918334595\\
51	1.00487509394078\\
52	1.00494247500473\\
53	1.00630389551276\\
54	1.00501214662886\\
55	1.00433101708953\\
56	1.00546441339506\\
57	1.00782184322421\\
58	1.0066813313052\\
59	1.0039746769923\\
60	1.00121626435615\\
61	1.00319447494192\\
62	1.00564853336238\\
63	1.0008743934587\\
64	1.00084166912818\\
65	1.00179931674019\\
66	1.0008158755622\\
67	1.00925144360395\\
68	1.01291795697286\\
69	1.01119394463399\\
70	1.01060796850627\\
71	1.00850215937261\\
72	1.00884409774979\\
73	1.00529574817312\\
74	1.00440139350042\\
75	1.00587665995111\\
76	1.0054903431534\\
77	1.0059057659489\\
78	1.01117664378725\\
79	1.00885720140745\\
80	1.00801061852408\\
81	1.00923615928194\\
82	1.01132431104829\\
83	1.00596994128866\\
84	1.00516213701233\\
85	1.00265885911176\\
86	1.00026623988964\\
87	1.00706090854567\\
88	1.00500627285214\\
89	1.0021345541769\\
90	1.00647294181528\\
91	1.00268129691323\\
92	0.999713274488563\\
93	1.00024937177379\\
94	0.999284933562968\\
95	0.999897195997313\\
96	1.00406403160185\\
97	1.00471845588493\\
98	1.0017895104418\\
99	1.0119723193044\\
100	1.00817694964241\\
101	1.00218426498196\\
102	0.998306250262289\\
103	1.00030133874126\\
104	1.00483635216581\\
105	1.00890807346052\\
106	1.00852854369933\\
107	1.00786693208228\\
108	1.00930018845332\\
109	1.00236267967531\\
110	1.00561243617679\\
111	1.00233102914663\\
112	1.00143912108255\\
113	0.999775812241154\\
114	0.992708047534662\\
115	0.998666099447207\\
116	1.01011183922127\\
117	1.00908425568497\\
118	1.00359869694404\\
119	1.00540802274594\\
120	1.01258312965812\\
121	1.00786398014838\\
122	1.00803425425032\\
123	1.01091119524077\\
124	1.00501861559495\\
125	1.00299305224993\\
126	1.00029028273907\\
127	1.00091570185024\\
128	0.998094156827135\\
129	1.00098440567086\\
130	0.999617149393896\\
131	1.00296228968675\\
132	1.00641886466053\\
133	1.01082253722431\\
134	1.00546203686776\\
135	1.00704105834987\\
136	1.00881847580085\\
137	1.0081441880759\\
138	1.0085871549722\\
139	1.01149494482444\\
140	1.01233045077116\\
141	1.01268500258492\\
142	1.01327052401007\\
143	1.00166750927447\\
144	0.998774726295504\\
145	1.00321824889254\\
146	1.00515456519133\\
147	1.00699382477993\\
148	1.00847134909916\\
149	1.00171642930414\\
150	1.00126442635014\\
151	1.00772712811879\\
152	1.01090995946218\\
153	1.00322378664598\\
154	1.00234567057929\\
155	1.00550282362474\\
156	1.00312466116957\\
157	1.00474229234834\\
158	1.00185127442772\\
159	0.99715403557327\\
160	0.998739515402046\\
161	1.00075366511522\\
162	0.997412460258072\\
163	0.998073776296617\\
164	1.00571297824773\\
165	1.00710999670746\\
166	1.00772948890123\\
167	1.00634377377322\\
168	1.02178059863968\\
169	1.02167692865748\\
170	1.02228320928893\\
171	1.02018598337794\\
172	1.01438723975267\\
173	1.01596253228678\\
174	1.01626918406158\\
175	1.01239672464534\\
176	1.01250013214616\\
177	1.02511915707335\\
178	1.02176795004384\\
179	1.01664399019059\\
180	1.01414713669086\\
181	1.01731394824662\\
182	1.01906097632461\\
183	1.01893236888056\\
184	1.01842801235142\\
185	1.01501223353152\\
186	1.0144593283965\\
187	1.01616221258849\\
188	1.0146977505977\\
188	0.93002739449163\\
187	0.932288189885989\\
186	0.932929748804975\\
185	0.935311142037975\\
184	0.929967271288019\\
183	0.931843692079039\\
182	0.927264800974133\\
181	0.934162744376191\\
180	0.936135636462323\\
179	0.93708223223363\\
178	0.928903981847354\\
177	0.915756631178694\\
176	0.930996871986775\\
175	0.928668473022872\\
174	0.930031141856988\\
173	0.92729239273638\\
172	0.93238349522625\\
171	0.927993995574845\\
170	0.915599585908863\\
169	0.915904127649319\\
168	0.910056111802825\\
167	0.915226796218965\\
166	0.909810529149358\\
165	0.918261749364497\\
164	0.918550613350979\\
163	0.914922498276808\\
162	0.918793223206094\\
161	0.920755002775728\\
160	0.924113471774477\\
159	0.923722704256752\\
158	0.925959813504549\\
157	0.918275535078216\\
156	0.914925795053746\\
155	0.916915494748399\\
154	0.923452761459726\\
153	0.932194327876314\\
152	0.922583674852254\\
151	0.924089792866536\\
150	0.923097451447025\\
149	0.928461910079869\\
148	0.907753075633608\\
147	0.913389204835655\\
146	0.910998321255932\\
145	0.917912093944155\\
144	0.91750891231077\\
143	0.916324175552895\\
142	0.906863263867829\\
141	0.909961006932284\\
140	0.910779853630075\\
139	0.916290418131728\\
138	0.911767003780405\\
137	0.907387402739606\\
136	0.907916445490254\\
135	0.912041190526106\\
134	0.92148517066141\\
133	0.913440978306836\\
132	0.915871700951499\\
131	0.900888119305651\\
130	0.908308201344024\\
129	0.904028897852146\\
128	0.903088662182243\\
127	0.902014039580004\\
126	0.910056884990143\\
125	0.906276758765487\\
124	0.907258044775766\\
123	0.894796661982982\\
122	0.891183147356389\\
121	0.897903739614265\\
120	0.895342713482039\\
119	0.894418922279823\\
118	0.901701718319597\\
117	0.910330572629306\\
116	0.911178222651103\\
115	0.920594472331774\\
114	0.928259375319746\\
113	0.934182228195873\\
112	0.937409923960489\\
111	0.935130603267298\\
110	0.937877954199533\\
109	0.927638796596629\\
108	0.923382527147602\\
107	0.926445938875996\\
106	0.923874988542746\\
105	0.924424319702115\\
104	0.931356869330694\\
103	0.927100053076035\\
102	0.931139494626895\\
101	0.923463823008162\\
100	0.921488295442753\\
99	0.914587350903731\\
98	0.920422834359075\\
97	0.921795505424641\\
96	0.919135130723774\\
95	0.919290375453606\\
94	0.925299804131401\\
93	0.920939924576194\\
92	0.924401180286296\\
91	0.927962362574546\\
90	0.923170554672719\\
89	0.919100007906498\\
88	0.914039707342304\\
87	0.915483864910009\\
86	0.920159895156197\\
85	0.92197929795193\\
84	0.922147406206387\\
83	0.926369557970019\\
82	0.930100160360502\\
81	0.933840450594421\\
80	0.928589447868148\\
79	0.921849732907506\\
78	0.923679617102219\\
77	0.926142321171824\\
76	0.918192316184544\\
75	0.92474788752096\\
74	0.92403472854673\\
73	0.91939095406243\\
72	0.91291356952906\\
71	0.912621780846934\\
70	0.905503018060004\\
69	0.911659288226481\\
68	0.912220356152275\\
67	0.922116467220856\\
66	0.918216440436803\\
65	0.917033220497631\\
64	0.912723210132134\\
63	0.908331042894182\\
62	0.915684365677093\\
61	0.924535399795463\\
60	0.92174027279927\\
59	0.920426215177512\\
58	0.916581809986413\\
57	0.915132710426459\\
56	0.926963686573192\\
55	0.933004226701\\
54	0.93341073060514\\
53	0.931813449286816\\
52	0.933015958279116\\
51	0.923713305166806\\
50	0.919560839472801\\
49	0.909932846097899\\
48	0.902500740803337\\
47	0.91826027986395\\
46	0.921590784470416\\
45	0.922459662944507\\
44	0.916004618629891\\
43	0.920099780086344\\
42	0.91845599462069\\
41	0.912101312519486\\
40	0.905684419997954\\
39	0.912034847171489\\
38	0.916683749339159\\
37	0.918923117155277\\
36	0.922363665486399\\
35	0.923865911160983\\
34	0.928314561712092\\
33	0.940713784293886\\
32	0.942925586502447\\
31	0.947398724494882\\
30	0.954209000376783\\
29	0.952760592396694\\
28	0.948937265074116\\
27	0.953623037328655\\
26	0.957279266826968\\
25	0.959446939996848\\
24	0.953394810433274\\
23	0.94799285150583\\
22	0.94670741797261\\
21	0.949715083214402\\
20	0.949935374976377\\
19	0.946087530820258\\
18	0.944554289346774\\
17	0.946771982569158\\
16	0.945853805111785\\
15	0.938314024888145\\
14	0.953269865766081\\
13	0.954347979289306\\
12	0.962466978817076\\
11	0.961191748258449\\
10	0.966453489081751\\
9	0.976359115535597\\
8	0.979870732870033\\
7	0.981932941220674\\
6	0.98264270988112\\
5	0.98462218362162\\
4	0.99019712884285\\
3	0.99000340208393\\
2	1\\
1	1\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> imgs/dynamicBICS/recall.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=.5\columnwidth,
scale only axis,
xmin=1,
xmax=188,
xtick={1,24.375,47.75,71.125,94.5,117.875,141.25,164.625,188},
xticklabel style={font=\footnotesize},
xticklabel style={rotate=45},
xlabel style={font=\color{white!15!black}\footnotesize,yshift=5pt},
xticklabels={{ 13},{ 37},{ 61},{ 85},{109},{133},{157},{181},{200}},
xlabel={steps},
ymin=0,
ymax=1,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
yticklabels={{0},{.2},{.4},{.6},{.8},{1}},
yticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}\footnotesize,yshift=-5pt},
ylabel={recall},
axis background/.style={fill=white},
legend style={at={(0.1,0.03)}, legend columns=1, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
1	0.99\\
2	0.9025\\
3	0.935625\\
4	0.9875\\
5	0.93625\\
6	0.94625\\
7	0.985625\\
8	0.956875\\
9	0.9575\\
10	0.975\\
11	0.970625\\
12	0.966875\\
13	0.959375\\
14	0.948125\\
15	0.85875\\
16	0.8625\\
17	0.88625\\
18	0.850625\\
19	0.87375\\
20	0.86375\\
21	0.823125\\
22	0.823125\\
23	0.81\\
24	0.808125\\
25	0.80125\\
26	0.810625\\
27	0.81\\
28	0.740625\\
29	0.731875\\
30	0.746875\\
31	0.718125\\
32	0.733125\\
33	0.728125\\
34	0.725\\
35	0.746875\\
36	0.739375\\
37	0.7675\\
38	0.754375\\
39	0.7425\\
40	0.744375\\
41	0.713125\\
42	0.7225\\
43	0.72\\
44	0.715\\
45	0.735\\
46	0.721875\\
47	0.720625\\
48	0.705\\
49	0.703125\\
50	0.701875\\
51	0.699375\\
52	0.7125\\
53	0.70375\\
54	0.663125\\
55	0.68125\\
56	0.663125\\
57	0.670625\\
58	0.689375\\
59	0.680625\\
60	0.691875\\
61	0.669375\\
62	0.68875\\
63	0.711875\\
64	0.69625\\
65	0.708125\\
66	0.69875\\
67	0.69875\\
68	0.673125\\
69	0.70625\\
70	0.6775\\
71	0.70625\\
72	0.711875\\
73	0.715\\
74	0.7275\\
75	0.738125\\
76	0.75375\\
77	0.76875\\
78	0.75875\\
79	0.7375\\
80	0.735\\
81	0.74\\
82	0.738125\\
83	0.730625\\
84	0.74875\\
85	0.776875\\
86	0.77\\
87	0.75875\\
88	0.784375\\
89	0.775\\
90	0.768125\\
91	0.77875\\
92	0.799375\\
93	0.770625\\
94	0.78\\
95	0.774375\\
96	0.781875\\
97	0.749375\\
98	0.749375\\
99	0.75375\\
100	0.7725\\
101	0.779375\\
102	0.7825\\
103	0.78625\\
104	0.775625\\
105	0.769375\\
106	0.7525\\
107	0.77375\\
108	0.793125\\
109	0.7775\\
110	0.7725\\
111	0.749375\\
112	0.74\\
113	0.739375\\
114	0.739375\\
115	0.74\\
116	0.74375\\
117	0.7525\\
118	0.753125\\
119	0.738125\\
120	0.74375\\
121	0.746875\\
122	0.749375\\
123	0.75625\\
124	0.755\\
125	0.74625\\
126	0.724375\\
127	0.720625\\
128	0.713125\\
129	0.686875\\
130	0.699375\\
131	0.701875\\
132	0.715625\\
133	0.7\\
134	0.686875\\
135	0.704375\\
136	0.690625\\
137	0.69375\\
138	0.688125\\
139	0.6925\\
140	0.70625\\
141	0.7125\\
142	0.7175\\
143	0.73875\\
144	0.7375\\
145	0.73\\
146	0.718125\\
147	0.720625\\
148	0.7175\\
149	0.71375\\
150	0.713125\\
151	0.72875\\
152	0.724375\\
153	0.72375\\
154	0.731875\\
155	0.709375\\
156	0.703125\\
157	0.709375\\
158	0.719375\\
159	0.708125\\
160	0.721875\\
161	0.738125\\
162	0.7375\\
163	0.721875\\
164	0.70625\\
165	0.704375\\
166	0.70625\\
167	0.715\\
168	0.72\\
169	0.720625\\
170	0.73\\
171	0.715625\\
172	0.74625\\
173	0.7375\\
174	0.738125\\
175	0.7375\\
176	0.745\\
177	0.738125\\
178	0.745625\\
179	0.74625\\
180	0.756875\\
181	0.758125\\
182	0.76125\\
183	0.773125\\
184	0.75875\\
185	0.76875\\
186	0.761875\\
187	0.765625\\
188	0.77\\
};
\addlegendentry{DFaCe}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
1	0.988125\\
2	0.905625\\
3	0.935625\\
4	0.99\\
5	0.93125\\
6	0.946875\\
7	0.98625\\
8	0.955625\\
9	0.9575\\
10	0.96875\\
11	0.974375\\
12	0.966875\\
13	0.96375\\
14	0.961875\\
15	0.85375\\
16	0.86125\\
17	0.895625\\
18	0.85625\\
19	0.888125\\
20	0.896875\\
21	0.8875\\
22	0.886875\\
23	0.89625\\
24	0.901875\\
25	0.91125\\
26	0.90875\\
27	0.906875\\
28	0.845\\
29	0.843125\\
30	0.868125\\
31	0.845\\
32	0.84875\\
33	0.868125\\
34	0.856875\\
35	0.856875\\
36	0.845625\\
37	0.84125\\
38	0.844375\\
39	0.855\\
40	0.851875\\
41	0.8375\\
42	0.820625\\
43	0.833125\\
44	0.811875\\
45	0.834375\\
46	0.839375\\
47	0.82625\\
48	0.831875\\
49	0.843125\\
50	0.863125\\
51	0.8775\\
52	0.874375\\
53	0.873125\\
54	0.840625\\
55	0.864375\\
56	0.851875\\
57	0.854375\\
58	0.870625\\
59	0.8575\\
60	0.854375\\
61	0.86\\
62	0.845\\
63	0.8475\\
64	0.85625\\
65	0.860625\\
66	0.860625\\
67	0.840625\\
68	0.844375\\
69	0.846875\\
70	0.83875\\
71	0.84375\\
72	0.846875\\
73	0.839375\\
74	0.848125\\
75	0.8575\\
76	0.854375\\
77	0.869375\\
78	0.856875\\
79	0.865\\
80	0.8625\\
81	0.863125\\
82	0.866875\\
83	0.855625\\
84	0.855\\
85	0.869375\\
86	0.855\\
87	0.83375\\
88	0.855625\\
89	0.84875\\
90	0.871875\\
91	0.87125\\
92	0.858125\\
93	0.845\\
94	0.865\\
95	0.868125\\
96	0.853125\\
97	0.864375\\
98	0.858125\\
99	0.8575\\
100	0.855\\
101	0.87\\
102	0.876875\\
103	0.87875\\
104	0.89125\\
105	0.8775\\
106	0.883125\\
107	0.880625\\
108	0.87375\\
109	0.8675\\
110	0.88\\
111	0.879375\\
112	0.888125\\
113	0.878125\\
114	0.860625\\
115	0.865625\\
116	0.865625\\
117	0.870625\\
118	0.8725\\
119	0.85125\\
120	0.850625\\
121	0.86125\\
122	0.859375\\
123	0.863125\\
124	0.8725\\
125	0.861875\\
126	0.854375\\
127	0.845\\
128	0.84625\\
129	0.845625\\
130	0.854375\\
131	0.841875\\
132	0.85125\\
133	0.855625\\
134	0.850625\\
135	0.85125\\
136	0.859375\\
137	0.863125\\
138	0.8725\\
139	0.870625\\
140	0.87375\\
141	0.87125\\
142	0.86\\
143	0.865625\\
144	0.876875\\
145	0.859375\\
146	0.8625\\
147	0.85125\\
148	0.850625\\
149	0.864375\\
150	0.86125\\
151	0.876875\\
152	0.880625\\
153	0.874375\\
154	0.874375\\
155	0.855\\
156	0.860625\\
157	0.86125\\
158	0.861875\\
159	0.853125\\
160	0.865\\
161	0.848125\\
162	0.861875\\
163	0.863125\\
164	0.869375\\
165	0.86125\\
166	0.8625\\
167	0.87125\\
168	0.859375\\
169	0.871875\\
170	0.870625\\
171	0.87625\\
172	0.87625\\
173	0.879375\\
174	0.8775\\
175	0.876875\\
176	0.87375\\
177	0.88375\\
178	0.881875\\
179	0.884375\\
180	0.89625\\
181	0.883125\\
182	0.885625\\
183	0.890625\\
184	0.8875\\
185	0.881875\\
186	0.886875\\
187	0.876875\\
188	0.88375\\
};
\addlegendentry{DPoP}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1.00472537723435\\
2	0.912758147583104\\
3	0.943121810546315\\
4	1.00746489265625\\
5	0.954062444056482\\
6	0.970734480715718\\
7	1.01329637003091\\
8	0.979541968347832\\
9	0.980919423301079\\
10	1.00461272134246\\
11	1.01075890374225\\
12	1.00497081937801\\
13	1.00457244806097\\
14	1.00755535818914\\
15	0.936392643579677\\
16	0.963317765987823\\
17	1.01849537529046\\
18	0.992823537640662\\
19	1.03421111010816\\
20	1.05553355279442\\
21	1.03418800593541\\
22	1.0310485979309\\
23	1.04553835425792\\
24	1.04628617018669\\
25	1.05776274483991\\
26	1.05672095176372\\
27	1.05360769001132\\
28	0.987516548786598\\
29	0.997121954867208\\
30	1.01460190286056\\
31	0.985646366922727\\
32	1.01463777406946\\
33	1.00607832640241\\
34	0.985769319044826\\
35	0.997133953895964\\
36	0.999578909688819\\
37	0.983652582162486\\
38	0.985486203520853\\
39	0.985511374345368\\
40	0.972245192472265\\
41	0.917674070069572\\
42	0.933943200507409\\
43	0.946666166466035\\
44	0.940315113807761\\
45	0.955360326441462\\
46	0.961474507735602\\
47	0.963951915655981\\
48	0.974944249724241\\
49	0.956549410347946\\
50	0.960511688933038\\
51	0.960670371267687\\
52	0.967316485586256\\
53	0.971773757704196\\
54	0.933152664162888\\
55	0.944074750527411\\
56	0.948580379344896\\
57	0.924046264641405\\
58	0.939168441452847\\
59	0.922792646487102\\
60	0.93393728247486\\
61	0.932130736699254\\
62	0.962637475963754\\
63	0.961179677185019\\
64	0.945934111653595\\
65	0.94533027497189\\
66	0.934535297744904\\
67	0.930614530953498\\
68	0.915615038981196\\
69	0.960675122299554\\
70	0.925534364390032\\
71	0.947899439334364\\
72	0.962455480421695\\
73	0.951113028536966\\
74	0.965496259188575\\
75	0.954713261749226\\
76	0.964910242373378\\
77	0.967598727243929\\
78	0.967097788614154\\
79	0.955108171552749\\
80	0.960633320695688\\
81	0.959381377458321\\
82	0.957819571438139\\
83	0.976111196305476\\
84	0.949291359162378\\
85	0.971469727011325\\
86	0.968924884551626\\
87	0.987697792819094\\
88	0.971262818651201\\
89	0.97722770808761\\
90	0.966882500500238\\
91	0.967398692234091\\
92	0.971593464797904\\
93	0.95998756020973\\
94	0.949872964239728\\
95	0.955966646691028\\
96	0.970486712756063\\
97	0.956615009544785\\
98	0.956903312858162\\
99	0.968002229526656\\
100	0.957866260441872\\
101	0.973600675137591\\
102	0.97708960608398\\
103	0.997572518044465\\
104	0.987637684028045\\
105	0.983184925661145\\
106	0.950428526318498\\
107	0.964888172588335\\
108	0.986783429644694\\
109	0.987239725734112\\
110	0.973941710564377\\
111	0.967119591828151\\
112	0.968197937040166\\
113	0.965746422767801\\
114	0.946048768427738\\
115	0.945981194653833\\
116	0.964450126684076\\
117	0.967791538218694\\
118	0.967340948464466\\
119	0.964168674949541\\
120	0.980988040278329\\
121	0.986308090276569\\
122	0.988744821305947\\
123	0.963442881890577\\
124	0.976003335924587\\
125	0.980583754874259\\
126	0.949606067575103\\
127	0.956465232856214\\
128	0.956556732300488\\
129	0.931352427122524\\
130	0.94216730358183\\
131	0.936766862060491\\
132	0.953555095258233\\
133	0.950318674444218\\
134	0.944916120803468\\
135	0.971800992289532\\
136	0.939926479495352\\
137	0.974112829787635\\
138	0.979399715382967\\
139	0.974306422378692\\
140	0.97992200221418\\
141	0.976459741055259\\
142	0.965495792837915\\
143	0.956702262606999\\
144	0.955291266386615\\
145	0.963662607803889\\
146	0.936144004566209\\
147	0.934390178778405\\
148	0.945218833975011\\
149	0.916996137348139\\
150	0.91254319872994\\
151	0.933079728025811\\
152	0.940852812939104\\
153	0.942396112357342\\
154	0.956875885769232\\
155	0.957474440286366\\
156	0.960063938241548\\
157	0.968014771206982\\
158	0.971635981284406\\
159	0.953750795164107\\
160	0.960474261902908\\
161	0.974764990981306\\
162	0.955748331456791\\
163	0.963462575757124\\
164	0.981302175013381\\
165	0.978135104882925\\
166	0.974032727758372\\
167	0.994482826860979\\
168	1.00375162950175\\
169	0.993670728817556\\
170	1.02149837224315\\
171	1.01921284094289\\
172	1.01880113263012\\
173	0.995116750825956\\
174	1.01258890812317\\
175	1.00108195391296\\
176	1.00171467326467\\
177	1.0316761430687\\
178	1.02705280660701\\
179	1.00935062481019\\
180	1.0191904416802\\
181	1.03192878164269\\
182	1.01471451468417\\
183	1.02287056567941\\
184	1.02564111515174\\
185	1.04300397416799\\
186	1.04094749465042\\
187	1.05818051213158\\
188	1.05232927837646\\
188	0.487670721623542\\
187	0.473069487868419\\
186	0.482802505349581\\
185	0.494496025832006\\
184	0.491858884848261\\
183	0.523379434320586\\
182	0.50778548531583\\
181	0.484321218357312\\
180	0.494559558319802\\
179	0.483149375189814\\
178	0.46419719339299\\
177	0.444573856931303\\
176	0.488285326735327\\
175	0.473918046087045\\
174	0.463661091876828\\
173	0.479883249174045\\
172	0.473698867369884\\
171	0.412037159057107\\
170	0.438501627756846\\
169	0.447579271182444\\
168	0.436248370498251\\
167	0.435517173139021\\
166	0.438467272241628\\
165	0.430614895117075\\
164	0.431197824986619\\
163	0.480287424242876\\
162	0.519251668543209\\
161	0.501485009018694\\
160	0.483275738097093\\
159	0.462499204835893\\
158	0.467114018715594\\
157	0.450735228793018\\
156	0.446186061758452\\
155	0.461275559713634\\
154	0.506874114230768\\
153	0.505103887642658\\
152	0.507897187060895\\
151	0.524420271974189\\
150	0.51370680127006\\
149	0.510503862651861\\
148	0.489781166024989\\
147	0.506859821221595\\
146	0.500105995433791\\
145	0.496337392196111\\
144	0.519708733613385\\
143	0.520797737393001\\
142	0.469504207162085\\
141	0.448540258944741\\
140	0.43257799778582\\
139	0.410693577621308\\
138	0.396850284617033\\
137	0.413387170212365\\
136	0.441323520504648\\
135	0.436949007710468\\
134	0.428833879196532\\
133	0.449681325555782\\
132	0.477694904741767\\
131	0.466983137939509\\
130	0.45658269641817\\
129	0.442397572877476\\
128	0.469693267699512\\
127	0.484784767143785\\
126	0.499143932424897\\
125	0.511916245125741\\
124	0.533996664075413\\
123	0.549057118109423\\
122	0.510005178694053\\
121	0.507441909723431\\
120	0.506511959721671\\
119	0.512081325050459\\
118	0.538909051535534\\
117	0.537208461781306\\
116	0.523049873315924\\
115	0.534018805346167\\
114	0.532701231572262\\
113	0.513003577232199\\
112	0.511802062959834\\
111	0.531630408171849\\
110	0.571058289435623\\
109	0.567760274265888\\
108	0.599466570355306\\
107	0.582611827411665\\
106	0.554571473681502\\
105	0.555565074338855\\
104	0.563612315971955\\
103	0.574927481955535\\
102	0.58791039391602\\
101	0.585149324862409\\
100	0.587133739558128\\
99	0.539497770473344\\
98	0.541846687141838\\
97	0.542134990455215\\
96	0.593263287243937\\
95	0.592783353308972\\
94	0.610127035760272\\
93	0.58126243979027\\
92	0.627156535202096\\
91	0.590101307765909\\
90	0.569367499499762\\
89	0.572772291912391\\
88	0.597487181348799\\
87	0.529802207180906\\
86	0.571075115448375\\
85	0.582280272988675\\
84	0.548208640837622\\
83	0.485138803694524\\
82	0.518430428561861\\
81	0.520618622541679\\
80	0.509366679304312\\
79	0.519891828447251\\
78	0.550402211385846\\
77	0.569901272756071\\
76	0.542589757626622\\
75	0.521536738250775\\
74	0.489503740811426\\
73	0.478886971463034\\
72	0.461294519578305\\
71	0.464600560665636\\
70	0.429465635609968\\
69	0.451824877700446\\
68	0.430634961018804\\
67	0.466885469046502\\
66	0.462964702255096\\
65	0.47091972502811\\
64	0.446565888346405\\
63	0.462570322814981\\
62	0.414862524036246\\
61	0.406619263300747\\
60	0.44981271752514\\
59	0.438457353512898\\
58	0.439581558547152\\
57	0.417203735358595\\
56	0.377669620655103\\
55	0.418425249472589\\
54	0.393097335837112\\
53	0.435726242295804\\
52	0.457683514413744\\
51	0.438079628732313\\
50	0.443238311066962\\
49	0.449700589652054\\
48	0.435055750275758\\
47	0.477298084344019\\
46	0.482275492264398\\
45	0.514639673558538\\
44	0.489684886192239\\
43	0.493333833533965\\
42	0.511056799492591\\
41	0.508575929930428\\
40	0.516504807527735\\
39	0.499488625654632\\
38	0.523263796479147\\
37	0.551347417837514\\
36	0.479171090311181\\
35	0.496616046104036\\
34	0.464230680955174\\
33	0.450171673597593\\
32	0.451612225930535\\
31	0.450603633077273\\
30	0.479148097139443\\
29	0.466628045132792\\
28	0.493733451213402\\
27	0.566392309988677\\
26	0.564529048236283\\
25	0.544737255160087\\
24	0.569963829813309\\
23	0.574461645742078\\
22	0.6152014020691\\
21	0.612061994064593\\
20	0.671966447205583\\
19	0.713288889891841\\
18	0.708426462359338\\
17	0.754004624709541\\
16	0.761682234012177\\
15	0.781107356420323\\
14	0.888694641810857\\
13	0.914177551939025\\
12	0.928779180621994\\
11	0.930491096257754\\
10	0.945387278657541\\
9	0.934080576698921\\
8	0.934208031652168\\
7	0.957953629969086\\
6	0.921765519284282\\
5	0.918437555943518\\
4	0.967535107343752\\
3	0.928128189453685\\
2	0.892241852416896\\
1	0.975274622765651\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1.00344732348369\\
2	0.910044417382416\\
3	0.943121810546315\\
4	1.01226779270239\\
5	0.954872779563077\\
6	0.977965152404429\\
7	1.01791812116244\\
8	0.980949740363719\\
9	0.980919423301079\\
10	1.00031726701726\\
11	1.00759720527703\\
12	0.998700065929682\\
13	1.00719830378784\\
14	1.02186609734122\\
15	0.973279530549858\\
16	0.970813430980247\\
17	1.02769695250224\\
18	0.983305798846051\\
19	1.01920938287482\\
20	1.02014911849539\\
21	0.988712357578166\\
22	0.993811184598716\\
23	1.01792779047089\\
24	1.00957629764913\\
25	1.0142889638012\\
26	1.01341631867657\\
27	1.00146941145528\\
28	0.94401459642963\\
29	0.96915550985085\\
30	0.980761326130986\\
31	0.947184369686187\\
32	0.968099320082192\\
33	0.977530061466505\\
34	0.954904452701414\\
35	0.961016365975019\\
36	0.965648714174682\\
37	0.969218576739187\\
38	0.965074293764736\\
39	0.967896127986241\\
40	0.975723329827335\\
41	0.930930578287752\\
42	0.913372617412601\\
43	0.941674178288658\\
44	0.921316488537324\\
45	0.951854440776257\\
46	0.950177456250863\\
47	0.936719198773011\\
48	0.96155308700779\\
49	0.950172949036201\\
50	0.964315695027775\\
51	0.965399960530278\\
52	0.95608240558573\\
53	0.963830233659725\\
54	0.941096227097562\\
55	0.940296738202129\\
56	0.971632740685442\\
57	0.952510114193418\\
58	0.959240790301821\\
59	0.97273738808323\\
60	0.950042049244891\\
61	0.950667873391329\\
62	0.954708856357476\\
63	0.94275576472994\\
64	0.944863541255711\\
65	0.951286278804624\\
66	0.946080804456491\\
67	0.939092611607646\\
68	0.95290214381148\\
69	0.973183520989242\\
70	0.962525894013235\\
71	0.965027479528626\\
72	0.968848893681377\\
73	0.970902585470866\\
74	0.969404122843774\\
75	0.969046412048153\\
76	0.955115640548704\\
77	0.966094551054182\\
78	0.969298797888315\\
79	0.971478595626213\\
80	0.959077266307071\\
81	0.961519720620155\\
82	0.985797739561002\\
83	0.986526809769844\\
84	0.969821567429376\\
85	0.96671076237825\\
86	0.962469739452365\\
87	0.982945333201074\\
88	0.972020495411295\\
89	0.963675663640744\\
90	0.983794206577872\\
91	0.977203216957643\\
92	0.96493437685753\\
93	0.957754813463478\\
94	0.953936818320992\\
95	0.961404003942638\\
96	0.968550745302213\\
97	0.977597242284629\\
98	0.976947145109266\\
99	1.00341591442208\\
100	0.980121114794214\\
101	0.974193023876312\\
102	0.970818253198027\\
103	0.972103754447198\\
104	0.981034322071261\\
105	0.994909865559127\\
106	0.976087251637919\\
107	0.97505071113563\\
108	0.974361966769082\\
109	0.974001053937489\\
110	0.978287310514447\\
111	0.969551361359057\\
112	0.975399216714109\\
113	0.961703773334148\\
114	0.966120142672784\\
115	0.971127699090147\\
116	0.965897667166144\\
117	0.96553911598527\\
118	0.974660962431341\\
119	0.983012241424871\\
120	0.995462005943979\\
121	0.99609212234752\\
122	0.988492454142675\\
123	0.990006565880171\\
124	0.979240315241989\\
125	0.984961437294766\\
126	0.967773129798673\\
127	0.945809858401946\\
128	0.95916024971098\\
129	0.956858302461676\\
130	0.943125628770409\\
131	0.953466070271262\\
132	0.960156613711951\\
133	0.966045477087378\\
134	0.963261326130985\\
135	0.951980748401217\\
136	0.976684672709562\\
137	0.980033042638963\\
138	0.98072371481787\\
139	0.980524435129744\\
140	0.971345453013855\\
141	0.975878229109216\\
142	0.965877950046846\\
143	0.956074998166763\\
144	0.959533031234424\\
145	0.970579631313225\\
146	0.969456683488491\\
147	0.971795634512412\\
148	0.960575200345986\\
149	0.960250148005633\\
150	0.955352229473253\\
151	0.968672265115324\\
152	0.990284796853352\\
153	0.990358826832601\\
154	0.989323205394732\\
155	0.965216334116693\\
156	0.97690400395258\\
157	0.983045663607\\
158	0.972691844778827\\
159	0.972955942245264\\
160	0.978016106401355\\
161	0.97136031135306\\
162	0.968475188215364\\
163	0.969874650503658\\
164	0.984357876387073\\
165	0.989112629571022\\
166	0.98492240357859\\
167	0.98777384357911\\
168	0.979372143354604\\
169	1.00099245414267\\
170	1.0023040242737\\
171	0.99586620172153\\
172	0.983012718498662\\
173	0.995104234594358\\
174	0.991464392040063\\
175	0.983721688874618\\
176	0.977866484511046\\
177	1.01618813534582\\
178	1.000037820584\\
179	0.988163642299667\\
180	1.00403083866659\\
181	0.992442586972219\\
182	1.00024678544666\\
183	1.01095385689235\\
184	0.999907842071555\\
185	0.988885707193634\\
186	0.999085867116245\\
187	0.986119638055502\\
188	0.990153700353792\\
188	0.777346299646208\\
187	0.767630361944498\\
186	0.774664132883755\\
185	0.774864292806366\\
184	0.775092157928445\\
183	0.770296143107647\\
182	0.771003214553343\\
181	0.773807413027781\\
180	0.78846916133341\\
179	0.780586357700333\\
178	0.763712179415997\\
177	0.751311864654181\\
176	0.769633515488955\\
175	0.770028311125382\\
174	0.763535607959937\\
173	0.763645765405642\\
172	0.769487281501338\\
171	0.75663379827847\\
170	0.738945975726301\\
169	0.742757545857325\\
168	0.739377856645396\\
167	0.75472615642089\\
166	0.74007759642141\\
165	0.733387370428978\\
164	0.754392123612927\\
163	0.756375349496342\\
162	0.755274811784636\\
161	0.72488968864694\\
160	0.751983893598645\\
159	0.733294057754736\\
158	0.751058155221173\\
157	0.739454336393\\
156	0.74434599604742\\
155	0.744783665883307\\
154	0.759426794605268\\
153	0.758391173167399\\
152	0.770965203146648\\
151	0.785077734884676\\
150	0.767147770526747\\
149	0.768499851994367\\
148	0.740674799654014\\
147	0.730704365487588\\
146	0.75554331651151\\
145	0.748170368686775\\
144	0.794216968765576\\
143	0.775175001833237\\
142	0.754122049953154\\
141	0.766621770890784\\
140	0.776154546986145\\
139	0.760725564870256\\
138	0.76427628518213\\
137	0.746216957361038\\
136	0.742065327290438\\
135	0.750519251598782\\
134	0.737988673869014\\
133	0.745204522912622\\
132	0.742343386288049\\
131	0.730283929728738\\
130	0.765624371229591\\
129	0.734391697538324\\
128	0.73333975028902\\
127	0.744190141598054\\
126	0.740976870201327\\
125	0.738788562705234\\
124	0.765759684758011\\
123	0.736243434119829\\
122	0.730257545857325\\
121	0.726407877652479\\
120	0.705787994056021\\
119	0.719487758575128\\
118	0.770339037568659\\
117	0.77571088401473\\
116	0.765352332833856\\
115	0.760122300909853\\
114	0.755129857327216\\
113	0.794546226665853\\
112	0.800850783285891\\
111	0.789198638640943\\
110	0.781712689485553\\
109	0.760998946062511\\
108	0.773138033230918\\
107	0.78619928886437\\
106	0.790162748362081\\
105	0.760090134440873\\
104	0.801465677928739\\
103	0.785396245552802\\
102	0.782931746801973\\
101	0.765806976123688\\
100	0.729878885205786\\
99	0.711584085577917\\
98	0.739302854890735\\
97	0.751152757715371\\
96	0.737699254697787\\
95	0.774845996057362\\
94	0.776063181679008\\
93	0.732245186536522\\
92	0.75131562314247\\
91	0.765296783042356\\
90	0.759955793422128\\
89	0.733824336359256\\
88	0.739229504588705\\
87	0.684554666798926\\
86	0.747530260547635\\
85	0.77203923762175\\
84	0.740178432570624\\
83	0.724723190230156\\
82	0.747952260438998\\
81	0.764730279379845\\
80	0.765922733692929\\
79	0.758521404373787\\
78	0.744451202111685\\
77	0.772655448945818\\
76	0.753634359451296\\
75	0.745953587951847\\
74	0.726845877156227\\
73	0.707847414529134\\
72	0.724901106318623\\
71	0.722472520471374\\
70	0.714974105986765\\
69	0.720566479010758\\
68	0.73584785618852\\
67	0.742157388392354\\
66	0.775169195543508\\
65	0.769963721195376\\
64	0.767636458744289\\
63	0.75224423527006\\
62	0.735291143642524\\
61	0.769332126608671\\
60	0.758707950755109\\
59	0.74226261191677\\
58	0.782009209698179\\
57	0.756239885806582\\
56	0.732117259314558\\
55	0.788453261797871\\
54	0.740153772902438\\
53	0.782419766340275\\
52	0.79266759441427\\
51	0.789600039469722\\
50	0.761934304972225\\
49	0.736077050963799\\
48	0.70219691299221\\
47	0.715780801226989\\
46	0.728572543749137\\
45	0.716895559223743\\
44	0.702433511462676\\
43	0.724575821711342\\
42	0.727877382587399\\
41	0.744069421712248\\
40	0.728026670172665\\
39	0.742103872013759\\
38	0.723675706235264\\
37	0.713281423260814\\
36	0.725601285825318\\
35	0.752733634024981\\
34	0.758845547298586\\
33	0.758719938533495\\
32	0.729400679917808\\
31	0.742815630313813\\
30	0.755488673869015\\
29	0.71709449014915\\
28	0.74598540357037\\
27	0.812280588544717\\
26	0.804083681323426\\
25	0.808211036198803\\
24	0.794173702350872\\
23	0.774572209529111\\
22	0.779938815401284\\
21	0.786287642421834\\
20	0.773600881504606\\
19	0.757040617125176\\
18	0.729194201153949\\
17	0.763553047497756\\
16	0.751686569019753\\
15	0.734220469450142\\
14	0.901883902658777\\
13	0.920301696212156\\
12	0.935049934070319\\
11	0.941152794722966\\
10	0.937182732982743\\
9	0.934080576698921\\
8	0.930300259636281\\
7	0.954581878837557\\
6	0.915784847595571\\
5	0.907627220436923\\
4	0.967732207297607\\
3	0.928128189453685\\
2	0.901205582617584\\
1	0.972802676516312\\
}--cycle;
\end{axis}
\end{tikzpicture}%
